The Fox-Hatcher cycle and a Vassiliev invariant of order three

We show that the integration of a 1-cocycle I(X) of the space of long knots in R^3 over the Fox-Hatcher 1-cycles gives rise to a Vassiliev invariant of order exactly three. This result can be seen as a continuation of the previous work of the second named author, proving that the integration of I(X) over the Gramain 1-cycles is the Casson invariant, the unique nontrivial Vassiliev invariant of order two (up to scalar multiplications). The result in the present paper is also analogous to part of Mortier's result. Our result differs from, but is motivated by, Mortier's one in that the 1-cocycle I(X) is given by the configuration space integrals associated with graphs while Mortier's cocycle is obtained in a combinatorial way.

==> FH_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(43.3700,10.0000)(2.6300,-12.0000)%
% LINE 1 0 3 0 Black White  
% 2 300 700 650 700
% 
\special{pn 13}%
\special{pa 300 700}%
\special{pa 650 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 750 700 900 700
% 
\special{pn 13}%
\special{pa 750 700}%
\special{pa 900 700}%
\special{fp}%
\special{sh 1}%
\special{pa 900 700}%
\special{pa 833 680}%
\special{pa 847 700}%
\special{pa 833 720}%
\special{pa 900 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 650 1200 700 5 0 0 0
% $\cdots$
\put(12.0000,-7.0000){\makebox(0,0){$\cdots$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1100 700 700 700 1100 500 1100 900
% 
\special{pn 13}%
\special{ar 1100 700 400 400 1.5707963 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 1300 250 1300 300 5 0 0 0
% $\cdots$
\put(13.0000,-3.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1050 1300 1100 5 0 0 0
% $\cdots$
\put(13.0000,-11.0000){\makebox(0,0){$\cdots$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1400 700 2000 700
% 
\special{pn 13}%
\special{pa 1400 700}%
\special{pa 2000 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 700}%
\special{pa 1933 680}%
\special{pa 1947 700}%
\special{pa 1933 720}%
\special{pa 2000 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 650 2400 700 5 0 0 0
% $\rightsquigarrow$
\put(24.0000,-7.0000){\makebox(0,0){$\rightsquigarrow$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 700 3500 700
% 
\special{pn 13}%
\special{pa 2800 700}%
\special{pa 3500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 700}%
\special{pa 3433 680}%
\special{pa 3447 700}%
\special{pa 3433 720}%
\special{pa 3500 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3800 650 3800 700 5 0 0 0
% $\cdots$
\put(38.0000,-7.0000){\makebox(0,0){$\cdots$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3700 250 3700 300 3700 200 3700 400
% 
\special{pn 13}%
\special{ar 3700 250 50 50 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3700 1150 3700 1200 3700 1100 3700 1300
% 
\special{pn 13}%
\special{ar 3700 1150 50 50 1.5707963 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 3900 250 3900 300 5 0 0 0
% $\cdots$
\put(39.0000,-3.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 3900 1050 3900 1100 5 0 0 0
% $\cdots$
\put(39.0000,-11.0000){\makebox(0,0){$\cdots$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3700 700 3700 200 3700 1200 3700 400
% 
\special{pn 13}%
\special{ar 3700 700 500 500 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 4000 700 4150 700
% 
\special{pn 13}%
\special{pa 4000 700}%
\special{pa 4150 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4250 700 4600 700
% 
\special{pn 13}%
\special{pa 4250 700}%
\special{pa 4600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 700}%
\special{pa 4533 680}%
\special{pa 4547 700}%
\special{pa 4533 720}%
\special{pa 4600 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 500 650 500 700 5 0 0 0
% $\bullet$
\put(5.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1800 650 1800 700 5 0 0 0
% $\bullet$
\put(18.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 500 750 500 800 5 0 0 0
% $f(-1)$
\put(5.0000,-8.0000){\makebox(0,0){$f(-1)$}}%
% STR 2 0 3 0 Black White  
% 4 1800 750 1800 800 5 0 0 0
% $f(1)$
\put(18.0000,-8.0000){\makebox(0,0){$f(1)$}}%
% STR 2 0 3 0 Black White  
% 4 4400 750 4400 800 5 0 0 0
% $f(1)$
\put(44.0000,-8.0000){\makebox(0,0){$f(1)$}}%
% STR 2 0 3 0 Black White  
% 4 4400 650 4400 700 5 0 0 0
% $\bullet$
\put(44.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3000 650 3000 700 5 0 0 0
% $\bullet$
\put(30.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3000 750 3000 800 5 0 0 0
% $f(-1)$
\put(30.0000,-8.0000){\makebox(0,0){$f(-1)$}}%
% STR 2 0 3 0 Black White  
% 4 750 600 750 650 2 0 0 0
% $c$
\put(7.5000,-6.5000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0 Black White  
% 4 4150 600 4150 650 3 0 0 0
% $c'$
\put(41.5000,-6.5000){\makebox(0,0)[rb]{$c'$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 3700 700 3700 300 3700 300 3700 900
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3700 1100}%
\special{pa 3692 1100}%
\special{fp}%
\special{pa 3670 1099}%
\special{pa 3663 1098}%
\special{fp}%
\special{pa 3642 1096}%
\special{pa 3634 1095}%
\special{fp}%
\special{pa 3613 1090}%
\special{pa 3605 1088}%
\special{fp}%
\special{pa 3585 1083}%
\special{pa 3578 1081}%
\special{fp}%
\special{pa 3559 1074}%
\special{pa 3552 1072}%
\special{fp}%
\special{pa 3533 1064}%
\special{pa 3526 1060}%
\special{fp}%
\special{pa 3507 1051}%
\special{pa 3501 1047}%
\special{fp}%
\special{pa 3483 1036}%
\special{pa 3477 1032}%
\special{fp}%
\special{pa 3460 1020}%
\special{pa 3454 1015}%
\special{fp}%
\special{pa 3438 1002}%
\special{pa 3433 998}%
\special{fp}%
\special{pa 3419 985}%
\special{pa 3414 979}%
\special{fp}%
\special{pa 3400 964}%
\special{pa 3396 959}%
\special{fp}%
\special{pa 3383 944}%
\special{pa 3378 937}%
\special{fp}%
\special{pa 3366 921}%
\special{pa 3363 915}%
\special{fp}%
\special{pa 3351 896}%
\special{pa 3348 890}%
\special{fp}%
\special{pa 3338 871}%
\special{pa 3335 864}%
\special{fp}%
\special{pa 3327 845}%
\special{pa 3325 838}%
\special{fp}%
\special{pa 3318 818}%
\special{pa 3315 810}%
\special{fp}%
\special{pa 3310 790}%
\special{pa 3309 783}%
\special{fp}%
\special{pa 3305 762}%
\special{pa 3304 754}%
\special{fp}%
\special{pa 3301 733}%
\special{pa 3301 725}%
\special{fp}%
\special{pa 3300 703}%
\special{pa 3300 695}%
\special{fp}%
\special{pa 3301 674}%
\special{pa 3301 666}%
\special{fp}%
\special{pa 3304 645}%
\special{pa 3305 637}%
\special{fp}%
\special{pa 3309 616}%
\special{pa 3310 609}%
\special{fp}%
\special{pa 3316 589}%
\special{pa 3318 581}%
\special{fp}%
\special{pa 3325 561}%
\special{pa 3327 554}%
\special{fp}%
\special{pa 3336 535}%
\special{pa 3339 528}%
\special{fp}%
\special{pa 3348 509}%
\special{pa 3352 503}%
\special{fp}%
\special{pa 3363 485}%
\special{pa 3367 479}%
\special{fp}%
\special{pa 3378 463}%
\special{pa 3382 457}%
\special{fp}%
\special{pa 3395 441}%
\special{pa 3400 436}%
\special{fp}%
\special{pa 3414 421}%
\special{pa 3418 416}%
\special{fp}%
\special{pa 3433 402}%
\special{pa 3438 398}%
\special{fp}%
\special{pa 3454 385}%
\special{pa 3460 380}%
\special{fp}%
\special{pa 3476 369}%
\special{pa 3482 365}%
\special{fp}%
\special{pa 3500 353}%
\special{pa 3507 350}%
\special{fp}%
\special{pa 3525 340}%
\special{pa 3532 337}%
\special{fp}%
\special{pa 3551 329}%
\special{pa 3558 326}%
\special{fp}%
\special{pa 3578 319}%
\special{pa 3585 317}%
\special{fp}%
\special{pa 3606 311}%
\special{pa 3614 309}%
\special{fp}%
\special{pa 3634 305}%
\special{pa 3641 304}%
\special{fp}%
\special{pa 3663 302}%
\special{pa 3670 301}%
\special{fp}%
\special{pa 3692 300}%
\special{pa 3700 300}%
\special{fp}%
\end{picture}}%


==> FH_move.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.1500,7.0000)(8.0000,-9.0000)%
% LINE 1 0 3 0 Black White  
% 2 800 800 1200 400
% 
\special{pn 13}%
\special{pa 800 800}%
\special{pa 1200 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1300 800 1700 400
% 
\special{pn 13}%
\special{pa 1300 800}%
\special{pa 1700 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 800 800 1300 800
% 
\special{pn 13}%
\special{pa 800 800}%
\special{pa 1300 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1900 600 2100 600
% 
\special{pn 8}%
\special{pa 1900 600}%
\special{pa 2100 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 600}%
\special{pa 2033 580}%
\special{pa 2047 600}%
\special{pa 2033 620}%
\special{pa 2100 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2500 600 2700 400
% 
\special{pn 13}%
\special{pa 2500 600}%
\special{pa 2700 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3100 400 2900 600
% 
\special{pn 13}%
\special{pa 3100 400}%
\special{pa 2900 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2500 600 2500 300
% 
\special{pn 13}%
\special{pa 2500 600}%
\special{pa 2500 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2900 600 2900 300
% 
\special{pn 13}%
\special{pa 2900 600}%
\special{pa 2900 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2500 300 2900 300
% 
\special{pn 13}%
\special{pa 2500 300}%
\special{pa 2900 300}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2500 600 2300 800
% 
\special{pn 13}%
\special{pa 2500 600}%
\special{pa 2300 800}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 2300 800 2700 800
% 
\special{pn 13}%
\special{pa 2300 800}%
\special{pa 2700 800}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 2700 800 2900 600
% 
\special{pn 13}%
\special{pa 2700 800}%
\special{pa 2900 600}%
\special{dt 0.030}%
% VECTOR 2 0 3 0 Black White  
% 2 3300 600 3500 600
% 
\special{pn 8}%
\special{pa 3300 600}%
\special{pa 3500 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 600}%
\special{pa 3433 580}%
\special{pa 3447 600}%
\special{pa 3433 620}%
\special{pa 3500 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4000 400 3900 500
% 
\special{pn 13}%
\special{pa 4000 400}%
\special{pa 3900 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 900 1075 825
% 
\special{pn 13}%
\special{pa 1000 900}%
\special{pa 1075 825}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1125 775 1200 700
% 
\special{pn 13}%
\special{pa 1125 775}%
\special{pa 1200 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1125 775 1125 825 1 0 0 0
% $c_1$
\put(11.2500,-8.2500){\makebox(0,0)[lt]{$c_1$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2400 600 2300 400 2400 400 2300 600
% 
\special{pn 8}%
\special{ar 2400 600 100 200 3.1415927 4.7123890}%
% SARROW 2 0 3 1 Black White  
% 2 2390 401 2400 400
% 
\special{pn 8}%
\special{pa 2390 401}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2332 387}%
\special{pa 2347 405}%
\special{pa 2336 427}%
\special{pa 2400 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3900 500 3700 600
% 
\special{pn 13}%
\special{pa 3900 500}%
\special{pa 3700 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4375 425 4300 500
% 
\special{pn 13}%
\special{pa 4375 425}%
\special{pa 4300 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4300 500 4400 600
% 
\special{pn 13}%
\special{pa 4300 500}%
\special{pa 4400 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3700 600 3700 200
% 
\special{pn 13}%
\special{pa 3700 600}%
\special{pa 3700 200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4400 600 4400 200
% 
\special{pn 13}%
\special{pa 4400 600}%
\special{pa 4400 200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3700 200 4400 200
% 
\special{pn 13}%
\special{pa 3700 200}%
\special{pa 4400 200}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 3900 500 3800 600
% 
\special{pn 13}%
\special{pa 3900 500}%
\special{pa 3800 600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4300 500 4200 600
% 
\special{pn 13}%
\special{pa 4300 500}%
\special{pa 4200 600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3800 600 3800 300
% 
\special{pn 13}%
\special{pa 3800 600}%
\special{pa 3800 300}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3800 300 4200 300
% 
\special{pn 13}%
\special{pa 3800 300}%
\special{pa 4200 300}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4200 300 4200 600
% 
\special{pn 13}%
\special{pa 4200 300}%
\special{pa 4200 600}%
\special{dt 0.030}%
% CIRCLE 2 0 3 0 Black White  
% 4 3700 400 3700 500 3600 300 3800 500
% 
\special{pn 8}%
\special{ar 3700 400 100 100 0.7853982 3.9269908}%
% SARROW 2 0 3 1 Black White  
% 2 3620 341 3629 329
% 
\special{pn 8}%
\special{pa 3620 341}%
\special{pa 3629 329}%
\special{fp}%
\special{sh 1}%
\special{pa 3629 329}%
\special{pa 3573 370}%
\special{pa 3597 372}%
\special{pa 3605 394}%
\special{pa 3629 329}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4250 400 4500 500 4250 615 4600 400
% 
\special{pn 8}%
\special{ar 4250 400 250 100 6.2831853 1.5707963}%
% SARROW 2 0 3 1 Black White  
% 2 4499 409 4500 400
% 
\special{pn 8}%
\special{pa 4499 409}%
\special{pa 4500 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4500 400}%
\special{pa 4473 464}%
\special{pa 4494 453}%
\special{pa 4513 468}%
\special{pa 4500 400}%
\special{fp}%
\end{picture}}%


==> Gauss_FH.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.0000,5.2700)(2.0000,-8.2700)%
% BOX 1 0 3 0 Black White  
% 2 600 500 1000 700
% 
\special{pn 13}%
\special{pa 600 500}%
\special{pa 1000 500}%
\special{pa 1000 700}%
\special{pa 600 700}%
\special{pa 600 500}%
\special{pa 1000 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 200 600 600 600
% 
\special{pn 13}%
\special{pa 200 600}%
\special{pa 600 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1000 600 1400 600
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{fp}%
% BOX 1 0 3 0 Black White  
% 2 1400 500 1800 700
% 
\special{pn 13}%
\special{pa 1400 500}%
\special{pa 1800 500}%
\special{pa 1800 700}%
\special{pa 1400 700}%
\special{pa 1400 500}%
\special{pa 1800 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1800 600 2200 600
% 
\special{pn 13}%
\special{pa 1800 600}%
\special{pa 2200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 600}%
\special{pa 2133 580}%
\special{pa 2147 600}%
\special{pa 2133 620}%
\special{pa 2200 600}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 800 600 1200 300 1200 600 400 600
% 
\special{pn 13}%
\special{ar 800 600 400 300 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1200 850 1200 900 5 0 0 0
% $G$
\put(12.0000,-9.0000){\makebox(0,0){$G$}}%
% STR 2 0 3 0 Black White  
% 4 400 650 400 700 5 0 0 0
% $c_1$
\put(4.0000,-7.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 1200 650 1200 700 5 0 0 0
% $c_1$
\put(12.0000,-7.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 2400 450 2400 500 5 0 0 0
% $\rightsquigarrow$
\put(24.0000,-5.0000){\makebox(0,0){$\rightsquigarrow$}}%
% LINE 1 0 3 0 Black White  
% 2 2600 600 2800 600
% 
\special{pn 13}%
\special{pa 2600 600}%
\special{pa 2800 600}%
\special{fp}%
% BOX 1 0 3 0 Black White  
% 2 2800 500 3200 700
% 
\special{pn 13}%
\special{pa 2800 500}%
\special{pa 3200 500}%
\special{pa 3200 700}%
\special{pa 2800 700}%
\special{pa 2800 500}%
\special{pa 3200 500}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3800 600 4200 300 4200 600 3400 600
% 
\special{pn 13}%
\special{ar 3800 600 400 300 3.1415927 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 3200 600 3600 600
% 
\special{pn 13}%
\special{pa 3200 600}%
\special{pa 3600 600}%
\special{fp}%
% BOX 1 0 3 0 Black White  
% 2 3600 500 4000 700
% 
\special{pn 13}%
\special{pa 3600 500}%
\special{pa 4000 500}%
\special{pa 4000 700}%
\special{pa 3600 700}%
\special{pa 3600 500}%
\special{pa 4000 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 600 4400 600
% 
\special{pn 13}%
\special{pa 4000 600}%
\special{pa 4400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 600}%
\special{pa 4333 580}%
\special{pa 4347 600}%
\special{pa 4333 620}%
\special{pa 4400 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3400 650 3400 700 5 0 0 0
% $c_1'$
\put(34.0000,-7.0000){\makebox(0,0){$c_1'$}}%
% STR 2 0 3 0 Black White  
% 4 4200 650 4200 700 5 0 0 0
% $c_1'$
\put(42.0000,-7.0000){\makebox(0,0){$c_1'$}}%
% STR 2 0 3 0 Black White  
% 4 3400 850 3400 900 5 0 0 0
% $G'$
\put(34.0000,-9.0000){\makebox(0,0){$G'$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1100 500 700 300 1500 500 800 500
% 
\special{pn 8}%
\special{ar 1100 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1300 500 900 300 1700 500 1000 500
% 
\special{pn 8}%
\special{ar 1300 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3300 500 2900 300 3700 500 3000 500
% 
\special{pn 8}%
\special{ar 3300 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3500 500 3100 300 3900 500 3200 500
% 
\special{pn 8}%
\special{ar 3500 500 400 200 3.1415927 6.2831853}%
\end{picture}}%


==> Gauss_cycle_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(56.0500,12.2700)(2.9500,-14.2700)%
% VECTOR 1 0 3 0 Black White  
% 2 300 500 1900 500
% 
\special{pn 13}%
\special{pa 300 500}%
\special{pa 1900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 500}%
\special{pa 1833 480}%
\special{pa 1847 500}%
\special{pa 1833 520}%
\special{pa 1900 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2300 500 3900 500
% 
\special{pn 13}%
\special{pa 2300 500}%
\special{pa 3900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 500}%
\special{pa 3833 480}%
\special{pa 3847 500}%
\special{pa 3833 520}%
\special{pa 3900 500}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3400 500 3700 300 3600 500 3300 500
% 
\special{pn 13}%
\special{ar 3400 500 300 200 3.1415927 6.2831853}%
% VECTOR 1 0 3 0 Black White  
% 2 4300 500 5900 500
% 
\special{pn 13}%
\special{pa 4300 500}%
\special{pa 5900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 5900 500}%
\special{pa 5833 480}%
\special{pa 5847 500}%
\special{pa 5833 520}%
\special{pa 5900 500}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5300 500 5600 300 5600 500 5100 500
% 
\special{pn 13}%
\special{ar 5300 500 300 200 3.1415927 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 2000 400 2200 400
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 400}%
\special{pa 2133 380}%
\special{pa 2147 400}%
\special{pa 2133 420}%
\special{pa 2200 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4000 400 4200 400
% 
\special{pn 8}%
\special{pa 4000 400}%
\special{pa 4200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 400}%
\special{pa 4133 380}%
\special{pa 4147 400}%
\special{pa 4133 420}%
\special{pa 4200 400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 500 1400 200 1400 500 500 500
% 
\special{pn 13}%
\special{ar 900 500 500 300 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1500 500 1800 300 1800 500 1300 500
% 
\special{pn 13}%
\special{ar 1500 500 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 400 550 400 600 5 0 0 0
% $x$
\put(4.0000,-6.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 600 550 600 600 5 0 0 0
% $y$
\put(6.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1400 550 1400 600 5 0 0 0
% $x$
\put(14.0000,-6.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1200 550 1200 600 5 0 0 0
% $z$
\put(12.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 1000 550 1000 600 5 0 0 0
% $y$
\put(10.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1800 550 1800 600 5 0 0 0
% $z$
\put(18.0000,-6.0000){\makebox(0,0){$z$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3200 500 3500 300 3500 500 3000 500
% 
\special{pn 13}%
\special{ar 3200 500 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 550 2400 600 5 0 0 0
% $y$
\put(24.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 2900 550 2900 600 5 0 0 0
% $z$
\put(29.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 2800 550 2800 600 5 0 0 0
% $y$
\put(28.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 3500 550 3500 600 5 0 0 0
% $z$
\put(35.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 3100 550 3100 600 5 0 0 0
% $x'$
\put(31.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 3700 550 3700 600 5 0 0 0
% $x'$
\put(37.0000,-6.0000){\makebox(0,0){$x'$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5100 500 5800 200 5800 500 4500 500
% 
\special{pn 13}%
\special{ar 5100 500 700 300 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4900 500 5200 300 5200 500 4700 500
% 
\special{pn 13}%
\special{ar 4900 500 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4600 550 4600 600 5 0 0 0
% $z$
\put(46.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 5200 550 5200 600 5 0 0 0
% $z$
\put(52.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 4400 550 4400 600 5 0 0 0
% $y'$
\put(44.0000,-6.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 5000 550 5000 600 5 0 0 0
% $x'$
\put(50.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 5800 550 5800 600 5 0 0 0
% $y'$
\put(58.0000,-6.0000){\makebox(0,0){$y'$}}%
% VECTOR 1 0 3 0 Black White  
% 2 300 1400 1900 1400
% 
\special{pn 13}%
\special{pa 300 1400}%
\special{pa 1900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1400}%
\special{pa 1833 1380}%
\special{pa 1847 1400}%
\special{pa 1833 1420}%
\special{pa 1900 1400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4700 1400 5000 1200 5000 1400 4500 1400
% 
\special{pn 13}%
\special{ar 4700 1400 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5000 1400 5300 1200 5300 1400 4800 1400
% 
\special{pn 13}%
\special{ar 5000 1400 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 5600 550 5600 600 5 0 0 0
% $x'$
\put(56.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 4400 1450 4400 1500 5 0 0 0
% $z$
\put(44.0000,-15.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 5000 1450 5000 1500 5 0 0 0
% $z$
\put(50.0000,-15.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 4800 1450 4800 1500 5 0 0 0
% $x'$
\put(48.0000,-15.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 5400 1450 5400 1500 5 0 0 0
% $y$
\put(54.0000,-15.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 5300 1450 5300 1500 5 0 0 0
% $x'$
\put(53.0000,-15.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 5800 1450 5800 1500 5 0 0 0
% $y$
\put(58.0000,-15.0000){\makebox(0,0){$y$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 1300 2000 1300
% 
\special{pn 8}%
\special{pa 2200 1300}%
\special{pa 2000 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1300}%
\special{pa 2067 1320}%
\special{pa 2053 1300}%
\special{pa 2067 1280}%
\special{pa 2000 1300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2300 1400 3900 1400
% 
\special{pn 13}%
\special{pa 2300 1400}%
\special{pa 3900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 1400}%
\special{pa 3833 1380}%
\special{pa 3847 1400}%
\special{pa 3833 1420}%
\special{pa 3900 1400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2700 1400 3000 1200 3000 1400 2500 1400
% 
\special{pn 13}%
\special{ar 2700 1400 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 1400 3600 1100 3600 1400 2700 1400
% 
\special{pn 13}%
\special{ar 3100 1400 500 300 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 1450 2400 1500 5 0 0 0
% $x'$
\put(24.0000,-15.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1450 3000 1500 5 0 0 0
% $x'$
\put(30.0000,-15.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 3100 1450 3100 1500 5 0 0 0
% $y$
\put(31.0000,-15.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 3500 1450 3500 1500 5 0 0 0
% $y$
\put(35.0000,-15.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1450 2600 1500 5 0 0 0
% $z'$
\put(26.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 3600 1450 3600 1500 5 0 0 0
% $z'$
\put(36.0000,-15.0000){\makebox(0,0){$z'$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 1300 4000 1300
% 
\special{pn 8}%
\special{pa 4200 1300}%
\special{pa 4000 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1300}%
\special{pa 4067 1320}%
\special{pa 4053 1300}%
\special{pa 4067 1280}%
\special{pa 4000 1300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4300 1400 5900 1400
% 
\special{pn 13}%
\special{pa 4300 1400}%
\special{pa 5900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 5900 1400}%
\special{pa 5833 1380}%
\special{pa 5847 1400}%
\special{pa 5833 1420}%
\special{pa 5900 1400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 1400 1700 1100 1700 1400 800 1400
% 
\special{pn 13}%
\special{ar 1200 1400 500 300 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 1400 1500 1200 1500 1400 1000 1400
% 
\special{pn 13}%
\special{ar 1200 1400 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 1400 1600 1100 1500 1400 600 1400
% 
\special{pn 13}%
\special{ar 1000 1400 600 300 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 400 1450 400 1500 5 0 0 0
% $z'$
\put(4.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1450 1600 1500 5 0 0 0
% $z'$
\put(16.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 700 1450 700 1500 5 0 0 0
% $x$
\put(7.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1450 1700 1500 5 0 0 0
% $x$
\put(17.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 900 1450 900 1500 5 0 0 0
% $y$
\put(9.0000,-15.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1500 1450 1500 1500 5 0 0 0
% $y$
\put(15.0000,-15.0000){\makebox(0,0){$y$}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 800 5000 1000
% 
\special{pn 8}%
\special{pa 5000 800}%
\special{pa 5000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1000}%
\special{pa 5020 933}%
\special{pa 5000 947}%
\special{pa 4980 933}%
\special{pa 5000 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 1000 1000 800
% 
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 867}%
\special{pa 1000 853}%
\special{pa 1020 867}%
\special{pa 1000 800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 500 800 700 1000 500 700 500
% 
\special{pn 13}%
\special{ar 800 500 200 200 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2600 500 2600 700 2800 500 2500 500
% 
\special{pn 13}%
\special{ar 2600 500 200 200 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 5600 1400 5600 1600 5800 1400 5500 1400
% 
\special{pn 13}%
\special{ar 5600 1400 200 200 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 1400 3300 1600 3500 1400 3200 1400
% 
\special{pn 13}%
\special{ar 3300 1400 200 200 3.1415927 6.2831853}%
\end{picture}}%


==> Gauss_cycle_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(56.0500,12.2700)(2.9500,-14.2700)%
% VECTOR 1 0 3 0 Black White  
% 2 300 500 1900 500
% 
\special{pn 13}%
\special{pa 300 500}%
\special{pa 1900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 500}%
\special{pa 1833 480}%
\special{pa 1847 500}%
\special{pa 1833 520}%
\special{pa 1900 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2300 500 3900 500
% 
\special{pn 13}%
\special{pa 2300 500}%
\special{pa 3900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 500}%
\special{pa 3833 480}%
\special{pa 3847 500}%
\special{pa 3833 520}%
\special{pa 3900 500}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 500 3600 200 3600 500 2700 500
% 
\special{pn 13}%
\special{ar 3100 500 500 300 3.1415927 6.2831853}%
% VECTOR 1 0 3 0 Black White  
% 2 4300 500 5900 500
% 
\special{pn 13}%
\special{pa 4300 500}%
\special{pa 5900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 5900 500}%
\special{pa 5833 480}%
\special{pa 5847 500}%
\special{pa 5833 520}%
\special{pa 5900 500}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5300 500 5600 300 5600 500 5100 500
% 
\special{pn 13}%
\special{ar 5300 500 300 200 3.1415927 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 2000 400 2200 400
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 400}%
\special{pa 2133 380}%
\special{pa 2147 400}%
\special{pa 2133 420}%
\special{pa 2200 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4000 400 4200 400
% 
\special{pn 8}%
\special{pa 4000 400}%
\special{pa 4200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 400}%
\special{pa 4133 380}%
\special{pa 4147 400}%
\special{pa 4133 420}%
\special{pa 4200 400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1100 500 1400 300 1400 500 900 500
% 
\special{pn 13}%
\special{ar 1100 500 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 700 500 1000 300 1000 500 500 500
% 
\special{pn 13}%
\special{ar 700 500 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1500 500 1800 300 1800 500 1300 500
% 
\special{pn 13}%
\special{ar 1500 500 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 400 550 400 600 5 0 0 0
% $x$
\put(4.0000,-6.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 800 550 800 600 5 0 0 0
% $y$
\put(8.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1000 550 1000 600 5 0 0 0
% $x$
\put(10.0000,-6.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1200 550 1200 600 5 0 0 0
% $z$
\put(12.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 1400 550 1400 600 5 0 0 0
% $y$
\put(14.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1800 550 1800 600 5 0 0 0
% $z$
\put(18.0000,-6.0000){\makebox(0,0){$z$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2700 500 3000 300 3000 500 2500 500
% 
\special{pn 13}%
\special{ar 2700 500 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 500 3400 300 3400 500 2900 500
% 
\special{pn 13}%
\special{ar 3100 500 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 550 2400 600 5 0 0 0
% $y$
\put(24.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 3000 550 3000 600 5 0 0 0
% $y$
\put(30.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 2800 550 2800 600 5 0 0 0
% $z$
\put(28.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 3400 550 3400 600 5 0 0 0
% $z$
\put(34.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 2600 550 2600 600 5 0 0 0
% $x'$
\put(26.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 3600 550 3600 600 5 0 0 0
% $x'$
\put(36.0000,-6.0000){\makebox(0,0){$x'$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4900 500 5400 200 5400 500 4500 500
% 
\special{pn 13}%
\special{ar 4900 500 500 300 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4900 500 5200 300 5200 500 4700 500
% 
\special{pn 13}%
\special{ar 4900 500 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4600 550 4600 600 5 0 0 0
% $z$
\put(46.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 5200 550 5200 600 5 0 0 0
% $z$
\put(52.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 4400 550 4400 600 5 0 0 0
% $x'$
\put(44.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 5000 550 5000 600 5 0 0 0
% $y'$
\put(50.0000,-6.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 5600 550 5600 600 5 0 0 0
% $y'$
\put(56.0000,-6.0000){\makebox(0,0){$y'$}}%
% VECTOR 1 0 3 0 Black White  
% 2 300 1400 1900 1400
% 
\special{pn 13}%
\special{pa 300 1400}%
\special{pa 1900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1400}%
\special{pa 1833 1380}%
\special{pa 1847 1400}%
\special{pa 1833 1420}%
\special{pa 1900 1400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4700 1400 5000 1200 5000 1400 4500 1400
% 
\special{pn 13}%
\special{ar 4700 1400 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5100 1400 5400 1200 5400 1400 4900 1400
% 
\special{pn 13}%
\special{ar 5100 1400 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5500 1400 5800 1200 5800 1400 5300 1400
% 
\special{pn 13}%
\special{ar 5500 1400 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 5400 550 5400 600 5 0 0 0
% $x'$
\put(54.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 4400 1450 4400 1500 5 0 0 0
% $z$
\put(44.0000,-15.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 5000 1450 5000 1500 5 0 0 0
% $z$
\put(50.0000,-15.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 4800 1450 4800 1500 5 0 0 0
% $y'$
\put(48.0000,-15.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 5400 1450 5400 1500 5 0 0 0
% $y'$
\put(54.0000,-15.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 5200 1450 5200 1500 5 0 0 0
% $x$
\put(52.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 5800 1450 5800 1500 5 0 0 0
% $x$
\put(58.0000,-15.0000){\makebox(0,0){$x$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 1300 2000 1300
% 
\special{pn 8}%
\special{pa 2200 1300}%
\special{pa 2000 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1300}%
\special{pa 2067 1320}%
\special{pa 2053 1300}%
\special{pa 2067 1280}%
\special{pa 2000 1300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2300 1400 3900 1400
% 
\special{pn 13}%
\special{pa 2300 1400}%
\special{pa 3900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 1400}%
\special{pa 3833 1380}%
\special{pa 3847 1400}%
\special{pa 3833 1420}%
\special{pa 3900 1400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2700 1400 3000 1200 3000 1400 2500 1400
% 
\special{pn 13}%
\special{ar 2700 1400 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 1400 3600 1100 3600 1400 2700 1400
% 
\special{pn 13}%
\special{ar 3100 1400 500 300 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 1400 3400 1200 3400 1400 2900 1400
% 
\special{pn 13}%
\special{ar 3100 1400 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 1450 2400 1500 5 0 0 0
% $y'$
\put(24.0000,-15.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1450 3000 1500 5 0 0 0
% $y'$
\put(30.0000,-15.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1450 2800 1500 5 0 0 0
% $x$
\put(28.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1450 3400 1500 5 0 0 0
% $x$
\put(34.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1450 2600 1500 5 0 0 0
% $z'$
\put(26.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 3600 1450 3600 1500 5 0 0 0
% $z'$
\put(36.0000,-15.0000){\makebox(0,0){$z'$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 1300 4000 1300
% 
\special{pn 8}%
\special{pa 4200 1300}%
\special{pa 4000 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1300}%
\special{pa 4067 1320}%
\special{pa 4053 1300}%
\special{pa 4067 1280}%
\special{pa 4000 1300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4300 1400 5900 1400
% 
\special{pn 13}%
\special{pa 4300 1400}%
\special{pa 5900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 5900 1400}%
\special{pa 5833 1380}%
\special{pa 5847 1400}%
\special{pa 5833 1420}%
\special{pa 5900 1400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 1400 1400 1100 1400 1400 500 1400
% 
\special{pn 13}%
\special{ar 900 1400 500 300 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 1400 1200 1200 1200 1400 700 1400
% 
\special{pn 13}%
\special{ar 900 1400 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1300 1400 1600 1200 1600 1400 1100 1400
% 
\special{pn 13}%
\special{ar 1300 1400 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 400 1450 400 1500 5 0 0 0
% $z'$
\put(4.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1450 1400 1500 5 0 0 0
% $z'$
\put(14.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 600 1450 600 1500 5 0 0 0
% $x$
\put(6.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1200 1450 1200 1500 5 0 0 0
% $x$
\put(12.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1450 1000 1500 5 0 0 0
% $y$
\put(10.0000,-15.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1450 1600 1500 5 0 0 0
% $y$
\put(16.0000,-15.0000){\makebox(0,0){$y$}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 800 5000 1000
% 
\special{pn 8}%
\special{pa 5000 800}%
\special{pa 5000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1000}%
\special{pa 5020 933}%
\special{pa 5000 947}%
\special{pa 4980 933}%
\special{pa 5000 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 1000 1000 800
% 
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 867}%
\special{pa 1000 853}%
\special{pa 1020 867}%
\special{pa 1000 800}%
\special{fp}%
\end{picture}}%


==> Gauss_cycle_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(56.0500,11.2700)(2.9500,-14.2700)%
% VECTOR 1 0 3 0 Black White  
% 2 300 500 1900 500
% 
\special{pn 13}%
\special{pa 300 500}%
\special{pa 1900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 500}%
\special{pa 1833 480}%
\special{pa 1847 500}%
\special{pa 1833 520}%
\special{pa 1900 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2300 500 3900 500
% 
\special{pn 13}%
\special{pa 2300 500}%
\special{pa 3900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 500}%
\special{pa 3833 480}%
\special{pa 3847 500}%
\special{pa 3833 520}%
\special{pa 3900 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4300 500 5900 500
% 
\special{pn 13}%
\special{pa 4300 500}%
\special{pa 5900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 5900 500}%
\special{pa 5833 480}%
\special{pa 5847 500}%
\special{pa 5833 520}%
\special{pa 5900 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2000 400 2200 400
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 400}%
\special{pa 2133 380}%
\special{pa 2147 400}%
\special{pa 2133 420}%
\special{pa 2200 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4000 400 4200 400
% 
\special{pn 8}%
\special{pa 4000 400}%
\special{pa 4200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 400}%
\special{pa 4133 380}%
\special{pa 4147 400}%
\special{pa 4133 420}%
\special{pa 4200 400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 500 1400 300 1400 500 600 500
% 
\special{pn 13}%
\special{ar 1000 500 400 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 400 550 400 600 5 0 0 0
% $x$
\put(4.0000,-6.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 600 550 600 600 5 0 0 0
% $y$
\put(6.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1200 550 1200 600 5 0 0 0
% $x$
\put(12.0000,-6.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 800 550 800 600 5 0 0 0
% $z$
\put(8.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 1400 550 1400 600 5 0 0 0
% $y$
\put(14.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1600 550 1600 600 5 0 0 0
% $z$
\put(16.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 2400 550 2400 600 5 0 0 0
% $y$
\put(24.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 3200 550 3200 600 5 0 0 0
% $y$
\put(32.0000,-6.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 2600 550 2600 600 5 0 0 0
% $z$
\put(26.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 3400 550 3400 600 5 0 0 0
% $z$
\put(34.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 2800 550 2800 600 5 0 0 0
% $x'$
\put(28.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 3600 550 3600 600 5 0 0 0
% $x'$
\put(36.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 4400 550 4400 600 5 0 0 0
% $z$
\put(44.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 5200 550 5200 600 5 0 0 0
% $z$
\put(52.0000,-6.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0 Black White  
% 4 4600 550 4600 600 5 0 0 0
% $x'$
\put(46.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 4800 550 4800 600 5 0 0 0
% $y'$
\put(48.0000,-6.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 5600 550 5600 600 5 0 0 0
% $y'$
\put(56.0000,-6.0000){\makebox(0,0){$y'$}}%
% VECTOR 1 0 3 0 Black White  
% 2 300 1400 1900 1400
% 
\special{pn 13}%
\special{pa 300 1400}%
\special{pa 1900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1400}%
\special{pa 1833 1380}%
\special{pa 1847 1400}%
\special{pa 1833 1420}%
\special{pa 1900 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5400 550 5400 600 5 0 0 0
% $x'$
\put(54.0000,-6.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 5600 1450 5600 1500 5 0 0 0
% $z'$
\put(56.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 4800 1450 4800 1500 5 0 0 0
% $z'$
\put(48.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 4600 1450 4600 1500 5 0 0 0
% $y'$
\put(46.0000,-15.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 5400 1450 5400 1500 5 0 0 0
% $y'$
\put(54.0000,-15.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 5200 1450 5200 1500 5 0 0 0
% $x'$
\put(52.0000,-15.0000){\makebox(0,0){$x'$}}%
% STR 2 0 3 0 Black White  
% 4 4400 1450 4400 1500 5 0 0 0
% $x'$
\put(44.0000,-15.0000){\makebox(0,0){$x'$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 1300 2000 1300
% 
\special{pn 8}%
\special{pa 2200 1300}%
\special{pa 2000 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1300}%
\special{pa 2067 1320}%
\special{pa 2053 1300}%
\special{pa 2067 1280}%
\special{pa 2000 1300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2300 1400 3900 1400
% 
\special{pn 13}%
\special{pa 2300 1400}%
\special{pa 3900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 1400}%
\special{pa 3833 1380}%
\special{pa 3847 1400}%
\special{pa 3833 1420}%
\special{pa 3900 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 1450 2400 1500 5 0 0 0
% $y'$
\put(24.0000,-15.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1450 3200 1500 5 0 0 0
% $y'$
\put(32.0000,-15.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1450 2800 1500 5 0 0 0
% $x$
\put(28.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 3600 1450 3600 1500 5 0 0 0
% $x$
\put(36.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1450 2600 1500 5 0 0 0
% $z'$
\put(26.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1450 3400 1500 5 0 0 0
% $z'$
\put(34.0000,-15.0000){\makebox(0,0){$z'$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 1300 4000 1300
% 
\special{pn 8}%
\special{pa 4200 1300}%
\special{pa 4000 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1300}%
\special{pa 4067 1320}%
\special{pa 4053 1300}%
\special{pa 4067 1280}%
\special{pa 4000 1300}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4300 1400 5900 1400
% 
\special{pn 13}%
\special{pa 4300 1400}%
\special{pa 5900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 5900 1400}%
\special{pa 5833 1380}%
\special{pa 5847 1400}%
\special{pa 5833 1420}%
\special{pa 5900 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 1450 400 1500 5 0 0 0
% $z'$
\put(4.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 1200 1450 1200 1500 5 0 0 0
% $z'$
\put(12.0000,-15.0000){\makebox(0,0){$z'$}}%
% STR 2 0 3 0 Black White  
% 4 600 1450 600 1500 5 0 0 0
% $x$
\put(6.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1450 1400 1500 5 0 0 0
% $x$
\put(14.0000,-15.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 800 1450 800 1500 5 0 0 0
% $y$
\put(8.0000,-15.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1450 1600 1500 5 0 0 0
% $y$
\put(16.0000,-15.0000){\makebox(0,0){$y$}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 800 5000 1000
% 
\special{pn 8}%
\special{pa 5000 800}%
\special{pa 5000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1000}%
\special{pa 5020 933}%
\special{pa 5000 947}%
\special{pa 4980 933}%
\special{pa 5000 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 1000 1000 800
% 
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 980 867}%
\special{pa 1000 853}%
\special{pa 1020 867}%
\special{pa 1000 800}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 800 500 1200 300 1200 500 500 500
% 
\special{pn 13}%
\special{ar 800 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 500 1600 300 1600 500 900 500
% 
\special{pn 13}%
\special{ar 1200 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 500 3400 300 3400 500 2600 500
% 
\special{pn 13}%
\special{ar 3000 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2800 500 3200 300 3200 500 2500 500
% 
\special{pn 13}%
\special{ar 2800 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3200 500 3600 300 3600 500 2900 500
% 
\special{pn 13}%
\special{ar 3200 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5000 500 5400 300 5400 500 4600 500
% 
\special{pn 13}%
\special{ar 5000 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4800 500 5200 300 5200 500 4500 500
% 
\special{pn 13}%
\special{ar 4800 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5200 500 5600 300 5600 500 4900 500
% 
\special{pn 13}%
\special{ar 5200 500 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5000 1400 5400 1200 5400 1400 4600 1400
% 
\special{pn 13}%
\special{ar 5000 1400 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4800 1400 5200 1200 5200 1400 4500 1400
% 
\special{pn 13}%
\special{ar 4800 1400 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 5200 1400 5600 1200 5600 1400 4900 1400
% 
\special{pn 13}%
\special{ar 5200 1400 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 1400 3400 1200 3400 1400 2600 1400
% 
\special{pn 13}%
\special{ar 3000 1400 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2800 1400 3200 1200 3200 1400 2500 1400
% 
\special{pn 13}%
\special{ar 2800 1400 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3200 1400 3600 1200 3600 1400 2900 1400
% 
\special{pn 13}%
\special{ar 3200 1400 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 1400 1400 1200 1400 1400 600 1400
% 
\special{pn 13}%
\special{ar 1000 1400 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 800 1400 1200 1200 1200 1400 500 1400
% 
\special{pn 13}%
\special{ar 800 1400 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 1400 1600 1200 1600 1400 900 1400
% 
\special{pn 13}%
\special{ar 1200 1400 400 200 3.1415927 6.2831853}%
\end{picture}}%


==> Gauss_example.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(33.0000,6.0000)(2.0000,-7.0000)%
% FUNC 1 0 3 0 Black White  
% 9 600 300 1400 700 1000 500 1400 500 1000 300 600 300 960 700 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 600 700}%
\special{pa 615 700}%
\special{pa 620 699}%
\special{pa 630 699}%
\special{pa 635 698}%
\special{pa 640 698}%
\special{pa 660 694}%
\special{pa 665 694}%
\special{pa 670 692}%
\special{pa 690 688}%
\special{pa 695 686}%
\special{pa 700 685}%
\special{pa 705 683}%
\special{pa 710 682}%
\special{pa 730 674}%
\special{pa 735 673}%
\special{pa 740 671}%
\special{pa 745 668}%
\special{pa 760 662}%
\special{pa 765 659}%
\special{pa 775 655}%
\special{pa 780 652}%
\special{pa 785 650}%
\special{pa 800 641}%
\special{pa 805 639}%
\special{pa 840 618}%
\special{pa 845 614}%
\special{pa 855 608}%
\special{pa 860 604}%
\special{pa 870 598}%
\special{pa 875 594}%
\special{pa 880 591}%
\special{pa 885 587}%
\special{pa 890 584}%
\special{pa 895 580}%
\special{pa 900 577}%
\special{pa 910 569}%
\special{pa 915 566}%
\special{pa 935 550}%
\special{pa 940 547}%
\special{pa 960 531}%
\special{fp}%
\special{pn 13}%
\special{pa 971 523}%
\special{pa 985 512}%
\special{ip}%
\special{pa 996 503}%
\special{pa 1010 492}%
\special{ip}%
\special{pa 1021 483}%
\special{pa 1030 476}%
\special{pa 1035 473}%
\special{pa 1035 473}%
\special{ip}%
\special{pa 1046 464}%
\special{pa 1060 453}%
\special{pa 1060 453}%
\special{ip}%
\special{pa 1071 445}%
\special{pa 1085 434}%
\special{pa 1085 434}%
\special{ip}%
\special{pa 1096 426}%
\special{pa 1100 423}%
\special{pa 1105 420}%
\special{pa 1110 416}%
\special{pa 1111 415}%
\special{ip}%
\special{pa 1122 408}%
\special{pa 1125 406}%
\special{pa 1130 402}%
\special{pa 1137 398}%
\special{ip}%
\special{pa 1149 390}%
\special{pa 1155 386}%
\special{pa 1160 382}%
\special{pa 1163 380}%
\special{ip}%
\special{pa 1175 373}%
\special{pa 1191 364}%
\special{ip}%
\special{pa 1203 357}%
\special{pa 1215 350}%
\special{pa 1219 349}%
\special{ip}%
\special{pa 1231 343}%
\special{pa 1235 341}%
\special{pa 1240 338}%
\special{pa 1247 335}%
\special{ip}%
\special{pa 1260 329}%
\special{pa 1260 329}%
\special{pa 1265 327}%
\special{pa 1270 326}%
\special{pa 1276 323}%
\special{ip}%
\special{pa 1289 318}%
\special{pa 1290 318}%
\special{pa 1295 317}%
\special{pa 1300 315}%
\special{pa 1305 314}%
\special{pa 1306 313}%
\special{ip}%
\special{pa 1320 310}%
\special{pa 1330 308}%
\special{pa 1335 306}%
\special{pa 1337 306}%
\special{ip}%
\special{pa 1351 304}%
\special{pa 1360 302}%
\special{pa 1365 302}%
\special{pa 1368 301}%
\special{ip}%
\special{pa 1382 301}%
\special{pa 1385 300}%
\special{pa 1400 300}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 10 600 300 1400 700 1000 500 1400 500 1000 300 1040 300 1400 700 0 4 0 0 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pn 13}%
\special{pa 600 700}%
\special{pa 614 700}%
\special{ip}%
\special{pa 632 699}%
\special{pa 635 698}%
\special{pa 640 698}%
\special{pa 645 697}%
\special{ip}%
\special{pa 663 694}%
\special{pa 665 694}%
\special{pa 670 692}%
\special{pa 676 691}%
\special{ip}%
\special{pa 694 687}%
\special{pa 695 686}%
\special{pa 700 685}%
\special{pa 705 683}%
\special{pa 707 683}%
\special{ip}%
\special{pa 724 677}%
\special{pa 730 674}%
\special{pa 735 673}%
\special{pa 737 672}%
\special{ip}%
\special{pa 753 665}%
\special{pa 760 662}%
\special{pa 765 659}%
\special{pa 765 659}%
\special{ip}%
\special{pa 781 651}%
\special{pa 785 650}%
\special{pa 794 645}%
\special{ip}%
\special{pa 809 636}%
\special{pa 821 629}%
\special{ip}%
\special{pa 837 620}%
\special{pa 840 618}%
\special{pa 845 614}%
\special{pa 848 612}%
\special{ip}%
\special{pa 863 602}%
\special{pa 870 598}%
\special{pa 874 595}%
\special{ip}%
\special{pa 889 585}%
\special{pa 890 584}%
\special{pa 895 580}%
\special{pa 900 577}%
\special{pa 900 577}%
\special{ip}%
\special{pa 915 566}%
\special{pa 915 566}%
\special{pa 926 558}%
\special{ip}%
\special{pa 940 547}%
\special{pa 940 547}%
\special{pa 951 538}%
\special{ip}%
\special{pa 965 527}%
\special{pa 965 527}%
\special{pa 970 524}%
\special{pa 976 519}%
\special{ip}%
\special{pa 990 508}%
\special{pa 1001 499}%
\special{ip}%
\special{pa 1015 488}%
\special{pa 1026 480}%
\special{ip}%
\special{ip}%
\special{pa 1040 469}%
\special{pa 1060 453}%
\special{pa 1065 450}%
\special{pa 1085 434}%
\special{pa 1090 431}%
\special{pa 1100 423}%
\special{pa 1105 420}%
\special{pa 1110 416}%
\special{pa 1115 413}%
\special{pa 1120 409}%
\special{pa 1125 406}%
\special{pa 1130 402}%
\special{pa 1140 396}%
\special{pa 1145 392}%
\special{pa 1155 386}%
\special{pa 1160 382}%
\special{pa 1195 361}%
\special{pa 1200 359}%
\special{pa 1215 350}%
\special{pa 1220 348}%
\special{pa 1225 345}%
\special{pa 1235 341}%
\special{pa 1240 338}%
\special{pa 1255 332}%
\special{pa 1260 329}%
\special{pa 1265 327}%
\special{pa 1270 326}%
\special{pa 1290 318}%
\special{pa 1295 317}%
\special{pa 1300 315}%
\special{pa 1305 314}%
\special{pa 1310 312}%
\special{pa 1330 308}%
\special{pa 1335 306}%
\special{pa 1340 306}%
\special{pa 1360 302}%
\special{pa 1365 302}%
\special{pa 1370 301}%
\special{pa 1380 301}%
\special{pa 1385 300}%
\special{pa 1400 300}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 600 300 1400 700 1000 500 1400 500 1000 300 600 300 1400 700 0 4 0 0 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 600 300}%
\special{pa 615 300}%
\special{pa 620 301}%
\special{pa 630 301}%
\special{pa 635 302}%
\special{pa 640 302}%
\special{pa 660 306}%
\special{pa 665 306}%
\special{pa 670 308}%
\special{pa 690 312}%
\special{pa 695 314}%
\special{pa 700 315}%
\special{pa 705 317}%
\special{pa 710 318}%
\special{pa 730 326}%
\special{pa 735 327}%
\special{pa 740 329}%
\special{pa 745 332}%
\special{pa 760 338}%
\special{pa 765 341}%
\special{pa 775 345}%
\special{pa 780 348}%
\special{pa 785 350}%
\special{pa 800 359}%
\special{pa 805 361}%
\special{pa 840 382}%
\special{pa 845 386}%
\special{pa 855 392}%
\special{pa 860 396}%
\special{pa 870 402}%
\special{pa 875 406}%
\special{pa 880 409}%
\special{pa 885 413}%
\special{pa 890 416}%
\special{pa 895 420}%
\special{pa 900 423}%
\special{pa 910 431}%
\special{pa 915 434}%
\special{pa 935 450}%
\special{pa 940 453}%
\special{pa 965 473}%
\special{pa 970 476}%
\special{pa 1030 524}%
\special{pa 1035 527}%
\special{pa 1060 547}%
\special{pa 1065 550}%
\special{pa 1085 566}%
\special{pa 1090 569}%
\special{pa 1100 577}%
\special{pa 1105 580}%
\special{pa 1110 584}%
\special{pa 1115 587}%
\special{pa 1120 591}%
\special{pa 1125 594}%
\special{pa 1130 598}%
\special{pa 1140 604}%
\special{pa 1145 608}%
\special{pa 1155 614}%
\special{pa 1160 618}%
\special{pa 1195 639}%
\special{pa 1200 641}%
\special{pa 1215 650}%
\special{pa 1220 652}%
\special{pa 1225 655}%
\special{pa 1235 659}%
\special{pa 1240 662}%
\special{pa 1255 668}%
\special{pa 1260 671}%
\special{pa 1265 673}%
\special{pa 1270 674}%
\special{pa 1290 682}%
\special{pa 1295 683}%
\special{pa 1300 685}%
\special{pa 1305 686}%
\special{pa 1310 688}%
\special{pa 1330 692}%
\special{pa 1335 694}%
\special{pa 1340 694}%
\special{pa 1360 698}%
\special{pa 1365 698}%
\special{pa 1370 699}%
\special{pa 1380 699}%
\special{pa 1385 700}%
\special{pa 1400 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1400 500 1600 500 1400 700 1700 500
% 
\special{pn 13}%
\special{ar 1400 500 200 200 6.2831853 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 500 1600 100 1600 500 1600 300
% 
\special{pn 13}%
\special{ar 1000 500 600 400 5.8195377 6.2831853}%
% VECTOR 1 0 3 0 Black White  
% 2 1400 300 1800 300
% 
\special{pn 13}%
\special{pa 1400 300}%
\special{pa 1800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 300}%
\special{pa 1733 280}%
\special{pa 1747 300}%
\special{pa 1733 320}%
\special{pa 1800 300}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 500 1600 100 1600 200 600 500
% 
\special{pn 13}%
\special{ar 1000 500 600 400 3.1415927 5.6396842}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 500 400 500 400 500 600 700
% 
\special{pn 13}%
\special{ar 600 500 200 200 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 525 300 600 300
% 
\special{pn 13}%
\special{pa 525 300}%
\special{pa 600 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 200 300 450 300
% 
\special{pn 13}%
\special{pa 200 300}%
\special{pa 450 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 525 275 525 325 1 0 0 0
% $c_1$
\put(5.2500,-3.2500){\makebox(0,0)[lt]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 1000 550 1000 600 5 0 0 0
% $c_2$
\put(10.0000,-6.0000){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black White  
% 4 1475 275 1475 325 4 0 0 0
% $c_3$
\put(14.7500,-3.2500){\makebox(0,0)[rt]{$c_3$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2300 500 3500 500
% 
\special{pn 13}%
\special{pa 2300 500}%
\special{pa 3500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 500}%
\special{pa 3433 480}%
\special{pa 3447 500}%
\special{pa 3433 520}%
\special{pa 3500 500}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2700 500 3000 300 3000 500 2600 500
% 
\special{pn 13}%
\special{ar 2700 500 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2900 500 3200 300 3200 500 2800 500
% 
\special{pn 13}%
\special{ar 2900 500 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 500 3400 300 3400 500 3000 500
% 
\special{pn 13}%
\special{ar 3100 500 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 550 2400 600 5 0 0 0
% $c_1$
\put(24.0000,-6.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 3000 550 3000 600 5 0 0 0
% $c_1$
\put(30.0000,-6.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 2600 550 2600 600 5 0 0 0
% $c_2$
\put(26.0000,-6.0000){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black White  
% 4 3200 550 3200 600 5 0 0 0
% $c_2$
\put(32.0000,-6.0000){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black White  
% 4 2800 550 2800 600 5 0 0 0
% $c_3$
\put(28.0000,-6.0000){\makebox(0,0){$c_3$}}%
% STR 2 0 3 0 Black White  
% 4 3400 550 3400 600 5 0 0 0
% $c_3$
\put(34.0000,-6.0000){\makebox(0,0){$c_3$}}%
\end{picture}}%


==> IX_1-a.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(50.0500,9.7300)(2.0000,-12.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 2660 920 2900 800
% 
\special{pn 13}%
\special{pa 2660 920}%
\special{pa 2900 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 800}%
\special{pa 2831 812}%
\special{pa 2852 824}%
\special{pa 2849 848}%
\special{pa 2900 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2540 980 2600 950
% 
\special{pn 13}%
\special{pa 2540 980}%
\special{pa 2600 950}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2100 1200 2450 1000
% 
\special{pn 13}%
\special{pa 2100 1200}%
\special{pa 2450 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 1200 3560 1020
% 
\special{pn 13}%
\special{pa 3200 1200}%
\special{pa 3560 1020}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3620 990 3900 850
% 
\special{pn 13}%
\special{pa 3620 990}%
\special{pa 3900 850}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 850}%
\special{pa 3831 862}%
\special{pa 3852 874}%
\special{pa 3849 898}%
\special{pa 3900 850}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 550 2700 400
% 
\special{pn 8}%
\special{pa 2400 550}%
\special{pa 2700 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 400}%
\special{pa 2631 412}%
\special{pa 2652 424}%
\special{pa 2649 448}%
\special{pa 2700 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2800 250 2800 300 5 0 0 0
% (The FH-move)
\put(28.0000,-3.0000){\makebox(0,0){(The FH-move)}}%
% STR 2 0 3 0 Black White  
% 4 2300 1050 2300 1100 5 0 0 0
% $\bullet$
\put(23.0000,-11.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1050 3400 1100 5 0 0 0
% $\bullet$
\put(34.0000,-11.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3500 750 3500 800 5 0 0 0
% $\bullet$
\put(35.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2200 750 2200 800 5 0 0 0
% $\bullet$
\put(22.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2500 650 2500 700 5 0 0 0
% $\bullet$
\put(25.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2325 1075 2325 1125 1 0 0 0
% $y_1$
\put(23.2500,-11.2500){\makebox(0,0)[lt]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 2525 600 2525 650 2 0 0 0
% $y_4$
\put(25.2500,-6.5000){\makebox(0,0)[lb]{$y_4$}}%
% STR 2 0 3 0 Black White  
% 4 2000 550 2000 600 3 0 0 0
% $y_2$
\put(20.0000,-6.0000){\makebox(0,0)[rb]{$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 3425 1075 3425 1125 1 0 0 0
% $y_3$
\put(34.2500,-11.2500){\makebox(0,0)[lt]{$y_3$}}%
% STR 2 0 3 0 Black White  
% 4 3525 725 3525 775 2 0 0 0
% $y_5$
\put(35.2500,-7.7500){\makebox(0,0)[lb]{$y_5$}}%
% VECTOR 1 2 3 0 Black White  
% 2 2300 1100 2500 700
% 
\special{pn 13}%
\special{pa 2300 1100}%
\special{pa 2500 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2500 700}%
\special{pa 2452 751}%
\special{pa 2476 748}%
\special{pa 2488 769}%
\special{pa 2500 700}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 2300 1100 2200 800
% 
\special{pn 13}%
\special{pa 2300 1100}%
\special{pa 2200 800}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2202 870}%
\special{pa 2217 851}%
\special{pa 2240 857}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 3400 1100 3500 800
% 
\special{pn 13}%
\special{pa 3400 1100}%
\special{pa 3500 800}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3500 800}%
\special{pa 3460 857}%
\special{pa 3483 851}%
\special{pa 3498 870}%
\special{pa 3500 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 350 2700 400 1 0 0 0
% $\theta$
\put(27.0000,-4.0000){\makebox(0,0)[lt]{$\theta$}}%
% FUNC 1 0 3 0 Black White  
% 9 500 600 900 1000 700 800 900 800 700 600 500 600 900 1000 0 4 0 0
% cos(pi*x)
\special{pn 13}%
\special{pa 500 1000}%
\special{pa 510 998}%
\special{pa 520 990}%
\special{pa 525 985}%
\special{pa 535 971}%
\special{pa 540 962}%
\special{pa 545 952}%
\special{pa 555 930}%
\special{pa 560 918}%
\special{pa 565 904}%
\special{pa 570 891}%
\special{pa 575 877}%
\special{pa 585 847}%
\special{pa 590 831}%
\special{pa 595 816}%
\special{pa 605 784}%
\special{pa 610 769}%
\special{pa 615 753}%
\special{pa 625 723}%
\special{pa 630 709}%
\special{pa 635 696}%
\special{pa 640 682}%
\special{pa 645 670}%
\special{pa 655 648}%
\special{pa 660 638}%
\special{pa 665 629}%
\special{pa 675 615}%
\special{pa 680 610}%
\special{pa 690 602}%
\special{pa 700 600}%
\special{pa 710 602}%
\special{pa 720 610}%
\special{pa 725 615}%
\special{pa 735 629}%
\special{pa 740 638}%
\special{pa 745 648}%
\special{pa 755 670}%
\special{pa 760 682}%
\special{pa 765 696}%
\special{pa 770 709}%
\special{pa 775 723}%
\special{pa 785 753}%
\special{pa 790 769}%
\special{pa 795 784}%
\special{pa 805 816}%
\special{pa 810 831}%
\special{pa 815 847}%
\special{pa 825 877}%
\special{pa 830 891}%
\special{pa 835 904}%
\special{pa 840 918}%
\special{pa 845 930}%
\special{pa 855 952}%
\special{pa 860 962}%
\special{pa 865 971}%
\special{pa 875 985}%
\special{pa 880 990}%
\special{pa 890 998}%
\special{pa 900 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1000 1200 1000
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1000}%
\special{pa 1133 980}%
\special{pa 1147 1000}%
\special{pa 1133 1020}%
\special{pa 1200 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 700 1200 700 400
% 
\special{pn 8}%
\special{pa 700 1200}%
\special{pa 700 400}%
\special{fp}%
\special{sh 1}%
\special{pa 700 400}%
\special{pa 680 467}%
\special{pa 700 453}%
\special{pa 720 467}%
\special{pa 700 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1300 950 1300 1000 5 0 0 0
% $x$
\put(13.0000,-10.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 800 450 800 500 2 0 0 0
% $b(x)$
\put(8.0000,-5.0000){\makebox(0,0)[lb]{$b(x)$}}%
% LINE 1 0 3 0 Black White  
% 2 300 1000 500 1000
% 
\special{pn 13}%
\special{pa 300 1000}%
\special{pa 500 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 900 1000 1100 1000
% 
\special{pn 13}%
\special{pa 900 1000}%
\special{pa 1100 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 1100 5200 700
% 
\special{pn 8}%
\special{pa 4800 1100}%
\special{pa 5200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 700}%
\special{pa 5139 733}%
\special{pa 5162 738}%
\special{pa 5167 761}%
\special{pa 5200 700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 5100 1000 4500 1000
% 
\special{pn 8}%
\special{pa 5100 1000}%
\special{pa 4500 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4500 1000}%
\special{pa 4567 1020}%
\special{pa 4553 1000}%
\special{pa 4567 980}%
\special{pa 4500 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5300 550 5300 600 5 0 0 0
% $x$
\put(53.0000,-6.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 4400 950 4400 1000 5 0 0 0
% $y$
\put(44.0000,-10.0000){\makebox(0,0){$y$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4900 1100 4900 500
% 
\special{pn 8}%
\special{pa 4900 1100}%
\special{pa 4900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 4900 500}%
\special{pa 4880 567}%
\special{pa 4900 553}%
\special{pa 4920 567}%
\special{pa 4900 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4900 350 4900 400 5 0 0 0
% $z$
\put(49.0000,-4.0000){\makebox(0,0){$z$}}%
% LINE 2 2 3 0 Black White  
% 2 2000 600 2200 800
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2200 800}%
\special{dt 0.030}%
% FUNC 1 0 3 0 Black White  
% 9 2000 700 2600 1100 2300 900 2600 900 2300 700 2000 700 2600 1100 0 4 0 0
% cos(pi*x)
\special{pn 13}%
\special{pa 2000 1100}%
\special{pa 2005 1100}%
\special{pa 2015 1098}%
\special{pa 2020 1096}%
\special{pa 2035 1087}%
\special{pa 2040 1083}%
\special{pa 2055 1068}%
\special{pa 2060 1062}%
\special{pa 2065 1055}%
\special{pa 2070 1049}%
\special{pa 2075 1041}%
\special{pa 2080 1034}%
\special{pa 2090 1018}%
\special{pa 2105 991}%
\special{pa 2110 981}%
\special{pa 2115 972}%
\special{pa 2130 942}%
\special{pa 2135 931}%
\special{pa 2140 921}%
\special{pa 2145 910}%
\special{pa 2155 890}%
\special{pa 2160 879}%
\special{pa 2165 869}%
\special{pa 2170 858}%
\special{pa 2185 828}%
\special{pa 2190 819}%
\special{pa 2195 809}%
\special{pa 2210 782}%
\special{pa 2220 766}%
\special{pa 2225 759}%
\special{pa 2230 751}%
\special{pa 2235 745}%
\special{pa 2240 738}%
\special{pa 2245 732}%
\special{pa 2260 717}%
\special{pa 2265 713}%
\special{pa 2280 704}%
\special{pa 2285 702}%
\special{pa 2295 700}%
\special{pa 2305 700}%
\special{pa 2315 702}%
\special{pa 2320 704}%
\special{pa 2335 713}%
\special{pa 2340 717}%
\special{pa 2355 732}%
\special{pa 2360 738}%
\special{pa 2365 745}%
\special{pa 2370 751}%
\special{pa 2375 759}%
\special{pa 2380 766}%
\special{pa 2390 782}%
\special{pa 2405 809}%
\special{pa 2410 819}%
\special{pa 2415 828}%
\special{pa 2430 858}%
\special{pa 2435 869}%
\special{pa 2440 879}%
\special{pa 2445 890}%
\special{pa 2455 910}%
\special{pa 2460 921}%
\special{pa 2465 931}%
\special{pa 2470 942}%
\special{pa 2485 972}%
\special{pa 2490 981}%
\special{pa 2495 991}%
\special{pa 2510 1018}%
\special{pa 2520 1034}%
\special{pa 2525 1041}%
\special{pa 2530 1049}%
\special{pa 2535 1055}%
\special{pa 2540 1062}%
\special{pa 2545 1068}%
\special{pa 2560 1083}%
\special{pa 2565 1087}%
\special{pa 2580 1096}%
\special{pa 2585 1098}%
\special{pa 2595 1100}%
\special{pa 2600 1100}%
\special{fp}%
% FUNC 1 4 3 0 Black White  
% 10 1800 500 2800 1100 2300 800 2800 800 2300 500 1800 500 2800 1100 0 4 0 0 0 0
% cos(pi*x)
\special{pn 13}%
\special{pn 13}%
\special{pa 1800 1100}%
\special{pa 1805 1100}%
\special{pa 1810 1099}%
\special{pa 1815 1099}%
\special{pa 1820 1098}%
\special{pa 1825 1096}%
\special{pa 1830 1095}%
\special{pa 1840 1091}%
\special{pa 1858 1080}%
\special{fp}%
\special{pa 1880 1063}%
\special{pa 1890 1053}%
\special{fp}%
\special{pa 1909 1033}%
\special{pa 1917 1023}%
\special{fp}%
\special{pa 1933 1000}%
\special{pa 1945 984}%
\special{pa 1950 976}%
\special{pa 1955 969}%
\special{pa 1968 948}%
\special{fp}%
\special{pa 1982 924}%
\special{pa 1989 912}%
\special{fp}%
\special{pa 2003 888}%
\special{pa 2009 877}%
\special{fp}%
\special{pa 2022 852}%
\special{pa 2030 838}%
\special{pa 2035 828}%
\special{pa 2040 819}%
\special{pa 2045 809}%
\special{pa 2052 796}%
\special{fp}%
\special{pa 2065 772}%
\special{pa 2070 762}%
\special{pa 2071 760}%
\special{fp}%
\special{pa 2085 736}%
\special{pa 2085 735}%
\special{pa 2090 725}%
\special{pa 2091 724}%
\special{fp}%
\special{pa 2104 700}%
\special{pa 2105 698}%
\special{pa 2110 690}%
\special{pa 2120 672}%
\special{pa 2125 664}%
\special{pa 2130 655}%
\special{pa 2136 645}%
\special{fp}%
\special{pa 2151 622}%
\special{pa 2155 616}%
\special{pa 2159 611}%
\special{fp}%
\special{pa 2175 588}%
\special{pa 2180 581}%
\special{pa 2183 578}%
\special{fp}%
\special{pa 2201 556}%
\special{pa 2220 537}%
\special{pa 2240 521}%
\special{pa 2249 516}%
\special{fp}%
\special{pa 2274 504}%
\special{pa 2275 504}%
\special{pa 2280 502}%
\special{pa 2285 501}%
\special{pa 2286 501}%
\special{fp}%
\special{pa 2314 501}%
\special{pa 2315 501}%
\special{pa 2320 502}%
\special{pa 2325 504}%
\special{pa 2327 504}%
\special{fp}%
\special{pa 2352 516}%
\special{pa 2360 521}%
\special{pa 2380 537}%
\special{pa 2400 557}%
\special{fp}%
\special{pa 2418 578}%
\special{pa 2420 581}%
\special{pa 2425 589}%
\special{fp}%
\special{pa 2442 611}%
\special{pa 2445 616}%
\special{pa 2449 622}%
\special{fp}%
\special{pa 2464 646}%
\special{pa 2470 655}%
\special{pa 2475 664}%
\special{pa 2480 672}%
\special{pa 2490 690}%
\special{pa 2495 698}%
\special{pa 2496 700}%
\special{fp}%
\special{pa 2510 724}%
\special{pa 2510 725}%
\special{pa 2515 735}%
\special{pa 2516 736}%
\special{fp}%
\special{pa 2529 760}%
\special{pa 2530 762}%
\special{pa 2535 772}%
\special{fp}%
\special{pa 2548 797}%
\special{pa 2555 809}%
\special{pa 2560 819}%
\special{pa 2565 828}%
\special{pa 2570 838}%
\special{pa 2578 852}%
\special{fp}%
\special{pa 2591 877}%
\special{pa 2597 888}%
\special{fp}%
\special{pa 2611 913}%
\special{pa 2618 924}%
\special{fp}%
\special{pa 2632 948}%
\special{pa 2645 969}%
\special{pa 2650 976}%
\special{pa 2655 984}%
\special{pa 2667 1000}%
\special{fp}%
\special{pa 2683 1023}%
\special{pa 2692 1033}%
\special{fp}%
\special{pa 2711 1054}%
\special{pa 2720 1063}%
\special{fp}%
\special{pa 2742 1080}%
\special{pa 2760 1091}%
\special{pa 2770 1095}%
\special{pa 2775 1096}%
\special{pa 2780 1098}%
\special{pa 2785 1099}%
\special{pa 2790 1099}%
\special{pa 2795 1100}%
\special{pa 2800 1100}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 3100 700 3700 1100 3400 900 3700 900 3400 700 3100 700 3700 1100 0 4 0 0
% cos(pi*x)
\special{pn 13}%
\special{pa 3100 1100}%
\special{pa 3105 1100}%
\special{pa 3115 1098}%
\special{pa 3120 1096}%
\special{pa 3135 1087}%
\special{pa 3140 1083}%
\special{pa 3155 1068}%
\special{pa 3160 1062}%
\special{pa 3165 1055}%
\special{pa 3170 1049}%
\special{pa 3175 1041}%
\special{pa 3180 1034}%
\special{pa 3190 1018}%
\special{pa 3205 991}%
\special{pa 3210 981}%
\special{pa 3215 972}%
\special{pa 3230 942}%
\special{pa 3235 931}%
\special{pa 3240 921}%
\special{pa 3245 910}%
\special{pa 3255 890}%
\special{pa 3260 879}%
\special{pa 3265 869}%
\special{pa 3270 858}%
\special{pa 3285 828}%
\special{pa 3290 819}%
\special{pa 3295 809}%
\special{pa 3310 782}%
\special{pa 3320 766}%
\special{pa 3325 759}%
\special{pa 3330 751}%
\special{pa 3335 745}%
\special{pa 3340 738}%
\special{pa 3345 732}%
\special{pa 3360 717}%
\special{pa 3365 713}%
\special{pa 3380 704}%
\special{pa 3385 702}%
\special{pa 3395 700}%
\special{pa 3405 700}%
\special{pa 3415 702}%
\special{pa 3420 704}%
\special{pa 3435 713}%
\special{pa 3440 717}%
\special{pa 3455 732}%
\special{pa 3460 738}%
\special{pa 3465 745}%
\special{pa 3470 751}%
\special{pa 3475 759}%
\special{pa 3480 766}%
\special{pa 3490 782}%
\special{pa 3505 809}%
\special{pa 3510 819}%
\special{pa 3515 828}%
\special{pa 3530 858}%
\special{pa 3535 869}%
\special{pa 3540 879}%
\special{pa 3545 890}%
\special{pa 3555 910}%
\special{pa 3560 921}%
\special{pa 3565 931}%
\special{pa 3570 942}%
\special{pa 3585 972}%
\special{pa 3590 981}%
\special{pa 3595 991}%
\special{pa 3610 1018}%
\special{pa 3620 1034}%
\special{pa 3625 1041}%
\special{pa 3630 1049}%
\special{pa 3635 1055}%
\special{pa 3640 1062}%
\special{pa 3645 1068}%
\special{pa 3660 1083}%
\special{pa 3665 1087}%
\special{pa 3680 1096}%
\special{pa 3685 1098}%
\special{pa 3695 1100}%
\special{pa 3700 1100}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2600 1100 2650 1100
% 
\special{pn 13}%
\special{pa 2600 1100}%
\special{pa 2650 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 2650 1100}%
\special{pa 2583 1080}%
\special{pa 2597 1100}%
\special{pa 2583 1120}%
\special{pa 2650 1100}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 1100 2850 1100
% 
\special{pn 13}%
\special{pa 2800 1100}%
\special{pa 2850 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 1100}%
\special{pa 2783 1080}%
\special{pa 2797 1100}%
\special{pa 2783 1120}%
\special{pa 2850 1100}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3700 1100 3750 1100
% 
\special{pn 13}%
\special{pa 3700 1100}%
\special{pa 3750 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3750 1100}%
\special{pa 3683 1080}%
\special{pa 3697 1100}%
\special{pa 3683 1120}%
\special{pa 3750 1100}%
\special{fp}%
\end{picture}}%


==> IX_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.3200,15.0000)(0.6800,-15.2700)%
% LINE 1 0 3 0 Black White  
% 2 400 500 800 500
% 
\special{pn 13}%
\special{pa 400 500}%
\special{pa 800 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 500 1600 500
% 
\special{pn 13}%
\special{pa 1200 500}%
\special{pa 1600 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 300 1400 700
% 
\special{pn 13}%
\special{pa 1400 300}%
\special{pa 1400 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2200 300 2200 700
% 
\special{pn 13}%
\special{pa 2200 300}%
\special{pa 2200 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2000 500 2400 500
% 
\special{pn 13}%
\special{pa 2000 500}%
\special{pa 2400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 500}%
\special{pa 2333 480}%
\special{pa 2347 500}%
\special{pa 2333 520}%
\special{pa 2400 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 300 600 700
% 
\special{pn 13}%
\special{pa 600 300}%
\special{pa 600 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 700 200 700 100 700 100 500 200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 600 200}%
\special{pa 601 187}%
\special{fp}%
\special{pa 604 171}%
\special{pa 608 160}%
\special{fp}%
\special{pa 616 146}%
\special{pa 624 136}%
\special{fp}%
\special{pa 635 124}%
\special{pa 646 116}%
\special{fp}%
\special{pa 660 108}%
\special{pa 671 104}%
\special{fp}%
\special{pa 687 101}%
\special{pa 700 100}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4200 400 4200 500 4200 500 4300 400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4300 400}%
\special{pa 4299 412}%
\special{fp}%
\special{pa 4297 426}%
\special{pa 4293 436}%
\special{fp}%
\special{pa 4287 449}%
\special{pa 4282 458}%
\special{fp}%
\special{pa 4275 467}%
\special{pa 4268 473}%
\special{fp}%
\special{pa 4258 481}%
\special{pa 4249 487}%
\special{fp}%
\special{pa 4237 493}%
\special{pa 4226 497}%
\special{fp}%
\special{pa 4212 499}%
\special{pa 4200 500}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4200 300 4200 200 4400 300 4200 200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4200 200}%
\special{pa 4212 201}%
\special{fp}%
\special{pa 4226 203}%
\special{pa 4236 207}%
\special{fp}%
\special{pa 4249 213}%
\special{pa 4258 218}%
\special{fp}%
\special{pa 4267 225}%
\special{pa 4273 232}%
\special{fp}%
\special{pa 4281 242}%
\special{pa 4287 251}%
\special{fp}%
\special{pa 4293 263}%
\special{pa 4297 274}%
\special{fp}%
\special{pa 4299 288}%
\special{pa 4300 300}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 700 800 600 800 600 800 700 900
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 700 900}%
\special{pa 687 899}%
\special{fp}%
\special{pa 671 896}%
\special{pa 659 891}%
\special{fp}%
\special{pa 645 883}%
\special{pa 636 876}%
\special{fp}%
\special{pa 624 865}%
\special{pa 617 855}%
\special{fp}%
\special{pa 608 840}%
\special{pa 604 829}%
\special{fp}%
\special{pa 601 813}%
\special{pa 600 800}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 2100 800 2100 900 2100 900 2200 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2200 800}%
\special{pa 2199 811}%
\special{fp}%
\special{pa 2196 826}%
\special{pa 2193 836}%
\special{fp}%
\special{pa 2187 849}%
\special{pa 2182 858}%
\special{fp}%
\special{pa 2174 868}%
\special{pa 2168 874}%
\special{fp}%
\special{pa 2158 882}%
\special{pa 2149 887}%
\special{fp}%
\special{pa 2136 893}%
\special{pa 2126 897}%
\special{fp}%
\special{pa 2111 899}%
\special{pa 2100 900}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1500 700 1400 700 1400 700 1500 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1500 800}%
\special{pa 1486 799}%
\special{fp}%
\special{pa 1470 796}%
\special{pa 1459 791}%
\special{fp}%
\special{pa 1445 783}%
\special{pa 1435 776}%
\special{fp}%
\special{pa 1424 765}%
\special{pa 1417 756}%
\special{fp}%
\special{pa 1409 742}%
\special{pa 1404 729}%
\special{fp}%
\special{pa 1401 713}%
\special{pa 1400 700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 800 500 1200 500
% 
\special{pn 13}%
\special{pa 800 500}%
\special{pa 1200 500}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 4600 600 4600 500 4600 500 4500 600
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4500 600}%
\special{pa 4501 588}%
\special{fp}%
\special{pa 4503 574}%
\special{pa 4507 564}%
\special{fp}%
\special{pa 4513 550}%
\special{pa 4519 542}%
\special{fp}%
\special{pa 4527 532}%
\special{pa 4533 526}%
\special{fp}%
\special{pa 4543 518}%
\special{pa 4552 513}%
\special{fp}%
\special{pa 4563 507}%
\special{pa 4574 503}%
\special{fp}%
\special{pa 4588 501}%
\special{pa 4600 500}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4400 700 4400 800 4400 800 4500 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4500 700}%
\special{pa 4499 712}%
\special{fp}%
\special{pa 4496 726}%
\special{pa 4493 736}%
\special{fp}%
\special{pa 4487 749}%
\special{pa 4482 758}%
\special{fp}%
\special{pa 4474 768}%
\special{pa 4467 774}%
\special{fp}%
\special{pa 4458 782}%
\special{pa 4448 788}%
\special{fp}%
\special{pa 4436 793}%
\special{pa 4426 796}%
\special{fp}%
\special{pa 4412 799}%
\special{pa 4400 800}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4100 800 4400 800
% 
\special{pn 13}%
\special{pa 4100 800}%
\special{pa 4400 800}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4500 700 4500 600
% 
\special{pn 13}%
\special{pa 4500 700}%
\special{pa 4500 600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3300 200 4200 200
% 
\special{pn 13}%
\special{pa 3300 200}%
\special{pa 4200 200}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4300 400 4300 300
% 
\special{pn 13}%
\special{pa 4300 400}%
\special{pa 4300 300}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 700 900 2100 900
% 
\special{pn 13}%
\special{pa 700 900}%
\special{pa 2100 900}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 2200 800 2200 700
% 
\special{pn 13}%
\special{pa 2200 800}%
\special{pa 2200 700}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 2100 300 2200 300 2200 300 2100 200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2100 200}%
\special{pa 2111 201}%
\special{fp}%
\special{pa 2126 204}%
\special{pa 2136 207}%
\special{fp}%
\special{pa 2149 213}%
\special{pa 2158 218}%
\special{fp}%
\special{pa 2168 226}%
\special{pa 2174 232}%
\special{fp}%
\special{pa 2182 242}%
\special{pa 2187 251}%
\special{fp}%
\special{pa 2193 264}%
\special{pa 2197 274}%
\special{fp}%
\special{pa 2199 289}%
\special{pa 2200 300}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4100 200 4100 100 4100 100 3900 200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4000 200}%
\special{pa 4001 188}%
\special{fp}%
\special{pa 4003 174}%
\special{pa 4007 164}%
\special{fp}%
\special{pa 4013 150}%
\special{pa 4019 142}%
\special{fp}%
\special{pa 4026 132}%
\special{pa 4032 126}%
\special{fp}%
\special{pa 4042 119}%
\special{pa 4050 113}%
\special{fp}%
\special{pa 4064 107}%
\special{pa 4074 103}%
\special{fp}%
\special{pa 4088 101}%
\special{pa 4100 100}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4000 300 4000 200
% 
\special{pn 13}%
\special{pa 4000 300}%
\special{pa 4000 200}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 600 800 600 700
% 
\special{pn 13}%
\special{pa 600 800}%
\special{pa 600 700}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4800 300 4800 200
% 
\special{pn 13}%
\special{pa 4800 300}%
\special{pa 4800 200}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4700 100 4100 100
% 
\special{pn 13}%
\special{pa 4700 100}%
\special{pa 4100 100}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 600 350 600 400 5 0 0 0
% $\bullet$
\put(6.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1300 450 1300 500 5 0 0 0
% $\bullet$
\put(13.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1400 350 1400 400 5 0 0 0
% $\bullet$
\put(14.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2200 550 2200 600 5 0 0 0
% $\bullet$
\put(22.0000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 450 2100 500 5 0 0 0
% $\bullet$
\put(21.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 575 325 575 375 3 0 0 0
% $y_4$
\put(5.7500,-3.7500){\makebox(0,0)[rb]{$y_4$}}%
% STR 2 0 3 0 Black White  
% 4 1425 325 1425 375 2 0 0 0
% $y_2$
\put(14.2500,-3.7500){\makebox(0,0)[lb]{$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 1275 475 1275 525 4 0 0 0
% $y_1$
\put(12.7500,-5.2500){\makebox(0,0)[rt]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 2225 575 2225 625 1 0 0 0
% $y_3$
\put(22.2500,-6.2500){\makebox(0,0)[lt]{$y_3$}}%
% STR 2 0 3 0 Black White  
% 4 2075 425 2075 475 3 0 0 0
% $y_5$
\put(20.7500,-4.7500){\makebox(0,0)[rb]{$y_5$}}%
% STR 2 0 3 0 Black White  
% 4 200 50 200 100 5 0 0 0
% (1-a)
\put(2.0000,-1.0000){\makebox(0,0){(1-a)}}%
% LINE 2 2 3 0 Black White  
% 2 600 400 1300 500
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1300 500}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 1300 500 1400 400
% 
\special{pn 8}%
\special{pa 1300 500}%
\special{pa 1400 400}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 2100 500 2200 600
% 
\special{pn 8}%
\special{pa 2100 500}%
\special{pa 2200 600}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 2800 50 2800 100 5 0 0 0
% (1-b)
\put(28.0000,-1.0000){\makebox(0,0){(1-b)}}%
% LINE 1 0 3 0 Black White  
% 2 3000 500 3400 500
% 
\special{pn 13}%
\special{pa 3000 500}%
\special{pa 3400 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 300 3200 700
% 
\special{pn 13}%
\special{pa 3200 300}%
\special{pa 3200 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3800 500 4200 500
% 
\special{pn 13}%
\special{pa 3800 500}%
\special{pa 4200 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4000 300 4000 700
% 
\special{pn 13}%
\special{pa 4000 300}%
\special{pa 4000 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1600 600 1600 500 1700 600 1600 500
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1600 500}%
\special{pa 1614 501}%
\special{fp}%
\special{pa 1630 504}%
\special{pa 1640 508}%
\special{fp}%
\special{pa 1655 516}%
\special{pa 1664 523}%
\special{fp}%
\special{pa 1674 533}%
\special{pa 1682 542}%
\special{fp}%
\special{pa 1690 557}%
\special{pa 1695 570}%
\special{fp}%
\special{pa 1699 587}%
\special{pa 1700 600}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4100 700 4000 700 4000 700 4100 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4100 800}%
\special{pa 4088 799}%
\special{fp}%
\special{pa 4074 797}%
\special{pa 4064 793}%
\special{fp}%
\special{pa 4050 787}%
\special{pa 4042 781}%
\special{fp}%
\special{pa 4032 774}%
\special{pa 4026 768}%
\special{fp}%
\special{pa 4019 758}%
\special{pa 4013 750}%
\special{fp}%
\special{pa 4007 736}%
\special{pa 4003 726}%
\special{fp}%
\special{pa 4001 712}%
\special{pa 4000 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1600 700 1600 800 1600 800 1800 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1700 700}%
\special{pa 1699 714}%
\special{fp}%
\special{pa 1696 730}%
\special{pa 1692 740}%
\special{fp}%
\special{pa 1684 755}%
\special{pa 1677 764}%
\special{fp}%
\special{pa 1667 774}%
\special{pa 1658 782}%
\special{fp}%
\special{pa 1643 790}%
\special{pa 1630 795}%
\special{fp}%
\special{pa 1613 799}%
\special{pa 1600 800}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1700 700 1700 600
% 
\special{pn 13}%
\special{pa 1700 700}%
\special{pa 1700 600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 1500 800 1600 800
% 
\special{pn 13}%
\special{pa 1500 800}%
\special{pa 1600 800}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 1500 300 1400 300 1500 200 1400 300
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1400 300}%
\special{pa 1401 286}%
\special{fp}%
\special{pa 1404 270}%
\special{pa 1409 259}%
\special{fp}%
\special{pa 1417 245}%
\special{pa 1424 235}%
\special{fp}%
\special{pa 1435 224}%
\special{pa 1444 217}%
\special{fp}%
\special{pa 1458 209}%
\special{pa 1471 204}%
\special{fp}%
\special{pa 1487 201}%
\special{pa 1500 200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4800 300 4800 700
% 
\special{pn 13}%
\special{pa 4800 300}%
\special{pa 4800 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4700 200 4800 200 4800 200 4700 100
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4700 100}%
\special{pa 4712 101}%
\special{fp}%
\special{pa 4726 104}%
\special{pa 4736 107}%
\special{fp}%
\special{pa 4750 113}%
\special{pa 4758 119}%
\special{fp}%
\special{pa 4768 126}%
\special{pa 4774 133}%
\special{fp}%
\special{pa 4782 143}%
\special{pa 4787 150}%
\special{fp}%
\special{pa 4793 164}%
\special{pa 4796 174}%
\special{fp}%
\special{pa 4799 188}%
\special{pa 4800 200}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2100 200 1500 200
% 
\special{pn 13}%
\special{pa 2100 200}%
\special{pa 1500 200}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 4700 800 4800 800 4700 900 4800 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4800 800}%
\special{pa 4799 812}%
\special{fp}%
\special{pa 4796 826}%
\special{pa 4793 836}%
\special{fp}%
\special{pa 4787 850}%
\special{pa 4781 858}%
\special{fp}%
\special{pa 4774 868}%
\special{pa 4767 874}%
\special{fp}%
\special{pa 4757 882}%
\special{pa 4750 887}%
\special{fp}%
\special{pa 4736 893}%
\special{pa 4726 896}%
\special{fp}%
\special{pa 4712 899}%
\special{pa 4700 900}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4800 700 4800 800
% 
\special{pn 13}%
\special{pa 4800 700}%
\special{pa 4800 800}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 3300 800 3200 800 3200 800 3300 900
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3300 900}%
\special{pa 3288 899}%
\special{fp}%
\special{pa 3274 897}%
\special{pa 3264 893}%
\special{fp}%
\special{pa 3251 887}%
\special{pa 3242 882}%
\special{fp}%
\special{pa 3233 874}%
\special{pa 3226 868}%
\special{fp}%
\special{pa 3218 857}%
\special{pa 3212 848}%
\special{fp}%
\special{pa 3206 835}%
\special{pa 3203 826}%
\special{fp}%
\special{pa 3201 812}%
\special{pa 3200 800}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4700 900 3300 900
% 
\special{pn 13}%
\special{pa 4700 900}%
\special{pa 3300 900}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3200 800 3200 700
% 
\special{pn 13}%
\special{pa 3200 800}%
\special{pa 3200 700}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 600 300 600 200
% 
\special{pn 13}%
\special{pa 600 300}%
\special{pa 600 200}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 3300 300 3200 300 3300 200 3200 300
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3200 300}%
\special{pa 3201 288}%
\special{fp}%
\special{pa 3203 274}%
\special{pa 3207 264}%
\special{fp}%
\special{pa 3213 251}%
\special{pa 3218 242}%
\special{fp}%
\special{pa 3226 233}%
\special{pa 3232 226}%
\special{fp}%
\special{pa 3243 218}%
\special{pa 3252 212}%
\special{fp}%
\special{pa 3265 206}%
\special{pa 3274 203}%
\special{fp}%
\special{pa 3288 201}%
\special{pa 3300 200}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 700 100 1800 100
% 
\special{pn 13}%
\special{pa 700 100}%
\special{pa 1800 100}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 1800 200 1900 200 1900 200 1800 100
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1800 100}%
\special{pa 1812 101}%
\special{fp}%
\special{pa 1826 104}%
\special{pa 1836 107}%
\special{fp}%
\special{pa 1848 113}%
\special{pa 1857 118}%
\special{fp}%
\special{pa 1867 126}%
\special{pa 1873 132}%
\special{fp}%
\special{pa 1882 142}%
\special{pa 1887 151}%
\special{fp}%
\special{pa 1893 164}%
\special{pa 1897 174}%
\special{fp}%
\special{pa 1899 189}%
\special{pa 1900 200}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 2000 400 1900 400 1900 400 2000 500
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2000 500}%
\special{pa 1989 499}%
\special{fp}%
\special{pa 1974 497}%
\special{pa 1964 493}%
\special{fp}%
\special{pa 1950 487}%
\special{pa 1942 481}%
\special{fp}%
\special{pa 1932 474}%
\special{pa 1926 467}%
\special{fp}%
\special{pa 1918 457}%
\special{pa 1913 448}%
\special{fp}%
\special{pa 1906 435}%
\special{pa 1903 426}%
\special{fp}%
\special{pa 1901 411}%
\special{pa 1900 400}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1900 400 1900 200
% 
\special{pn 13}%
\special{pa 1900 400}%
\special{pa 1900 200}%
\special{dt 0.030}%
% VECTOR 1 0 3 0 Black White  
% 2 4600 500 5000 500
% 
\special{pn 13}%
\special{pa 4600 500}%
\special{pa 5000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 500}%
\special{pa 4933 480}%
\special{pa 4947 500}%
\special{pa 4933 520}%
\special{pa 5000 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 350 3200 400 5 0 0 0
% $\bullet$
\put(32.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4000 350 4000 400 5 0 0 0
% $\bullet$
\put(40.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% LINE 1 2 3 0 Black White  
% 2 3400 500 3800 500
% 
\special{pn 13}%
\special{pa 3400 500}%
\special{pa 3800 500}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 3900 450 3900 500 5 0 0 0
% $\bullet$
\put(39.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4700 450 4700 500 5 0 0 0
% $\bullet$
\put(47.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4800 550 4800 600 5 0 0 0
% $\bullet$
\put(48.0000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3175 325 3175 375 3 0 0 0
% $y_2$
\put(31.7500,-3.7500){\makebox(0,0)[rb]{$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 4675 425 4675 475 3 0 0 0
% $y_5$
\put(46.7500,-4.7500){\makebox(0,0)[rb]{$y_5$}}%
% STR 2 0 3 0 Black White  
% 4 4025 325 4025 375 2 0 0 0
% $y_4$
\put(40.2500,-3.7500){\makebox(0,0)[lb]{$y_4$}}%
% STR 2 0 3 0 Black White  
% 4 3875 475 3875 525 4 0 0 0
% $y_1$
\put(38.7500,-5.2500){\makebox(0,0)[rt]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 4825 575 4825 625 1 0 0 0
% $y_3$
\put(48.2500,-6.2500){\makebox(0,0)[lt]{$y_3$}}%
% LINE 2 2 3 0 Black White  
% 2 3200 400 3900 500
% 
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3900 500}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 3900 500 4000 400
% 
\special{pn 8}%
\special{pa 3900 500}%
\special{pa 4000 400}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 4700 500 4800 600
% 
\special{pn 8}%
\special{pa 4700 500}%
\special{pa 4800 600}%
\special{dt 0.030}%
% VECTOR 2 0 3 0 Black White  
% 2 600 650 800 650
% 
\special{pn 8}%
\special{pa 600 650}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 733 630}%
\special{pa 747 650}%
\special{pa 733 670}%
\special{pa 800 650}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 700 650 700 700 1 0 0 0
% the FH-move
\put(7.0000,-7.0000){\makebox(0,0)[lt]{the FH-move}}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 650 3400 650
% 
\special{pn 8}%
\special{pa 3200 650}%
\special{pa 3400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 650}%
\special{pa 3333 630}%
\special{pa 3347 650}%
\special{pa 3333 670}%
\special{pa 3400 650}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3300 650 3300 700 1 0 0 0
% the FH-move
\put(33.0000,-7.0000){\makebox(0,0)[lt]{the FH-move}}%
% STR 2 0 3 0 Black White  
% 4 625 475 625 525 1 0 0 0
% $c$
\put(6.2500,-5.2500){\makebox(0,0)[lt]{$c$}}%
% STR 2 0 3 0 Black White  
% 4 3225 475 3225 525 1 0 0 0
% $c$
\put(32.2500,-5.2500){\makebox(0,0)[lt]{$c$}}%
% VECTOR 1 0 3 0 Black White  
% 2 600 1300 2200 1300
% 
\special{pn 13}%
\special{pa 600 1300}%
\special{pa 2200 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1300}%
\special{pa 2133 1280}%
\special{pa 2147 1300}%
\special{pa 2133 1320}%
\special{pa 2200 1300}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4000 1300 4300 1100 4300 1300 3700 1300
% 
\special{pn 13}%
\special{ar 4000 1300 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3600 1300 3900 1100 3900 1300 3300 1300
% 
\special{pn 13}%
\special{ar 3600 1300 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4400 1300 4700 1100 4700 1300 4100 1300
% 
\special{pn 13}%
\special{ar 4400 1300 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 800 1350 800 1400 5 0 0 0
% $c$
\put(8.0000,-14.0000){\makebox(0,0){$c$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1350 1600 1400 5 0 0 0
% $c$
\put(16.0000,-14.0000){\makebox(0,0){$c$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3200 1300 4800 1300
% 
\special{pn 13}%
\special{pa 3200 1300}%
\special{pa 4800 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1300}%
\special{pa 4733 1280}%
\special{pa 4747 1300}%
\special{pa 4733 1320}%
\special{pa 4800 1300}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 1300 800 1100 1500 1300 1000 1300
% 
\special{pn 13}%
\special{ar 1200 1300 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1100 1300 1300 1200 1300 1300 1000 1300
% 
\special{pn 13}%
\special{ar 1100 1300 200 100 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1700 1300 2000 1100 2000 1300 1500 1300
% 
\special{pn 13}%
\special{ar 1700 1300 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3900 1350 3900 1400 5 0 0 0
% $c$
\put(39.0000,-14.0000){\makebox(0,0){$c$}}%
% STR 2 0 3 0 Black White  
% 4 3300 1350 3300 1400 5 0 0 0
% $c$
\put(33.0000,-14.0000){\makebox(0,0){$c$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1550 1400 1600 5 0 0 0
% $G_{\text{(1-a)}}$
\put(14.0000,-16.0000){\makebox(0,0){$G_{\text{(1-a)}}$}}%
% STR 2 0 3 0 Black White  
% 4 4000 1550 4000 1600 5 0 0 0
% $G_{\text{(1-b)}}$
\put(40.0000,-16.0000){\makebox(0,0){$G_{\text{(1-b)}}$}}%
\end{picture}}%


==> IX_2-a.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.2500,9.7300)(16.8000,-12.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 2660 920 2900 800
% 
\special{pn 13}%
\special{pa 2660 920}%
\special{pa 2900 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 800}%
\special{pa 2831 812}%
\special{pa 2852 824}%
\special{pa 2849 848}%
\special{pa 2900 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2540 980 2600 950
% 
\special{pn 13}%
\special{pa 2540 980}%
\special{pa 2600 950}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2100 1200 2450 1000
% 
\special{pn 13}%
\special{pa 2100 1200}%
\special{pa 2450 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3300 1200 3660 1020
% 
\special{pn 13}%
\special{pa 3300 1200}%
\special{pa 3660 1020}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3720 990 4000 850
% 
\special{pn 13}%
\special{pa 3720 990}%
\special{pa 4000 850}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 850}%
\special{pa 3931 862}%
\special{pa 3952 874}%
\special{pa 3949 898}%
\special{pa 4000 850}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 550 2700 400
% 
\special{pn 8}%
\special{pa 2400 550}%
\special{pa 2700 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 400}%
\special{pa 2631 412}%
\special{pa 2652 424}%
\special{pa 2649 448}%
\special{pa 2700 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2800 250 2800 300 5 0 0 0
% (The FH-move)
\put(28.0000,-3.0000){\makebox(0,0){(The FH-move)}}%
% STR 2 0 3 0 Black White  
% 4 2300 1050 2300 1100 5 0 0 0
% $\bullet$
\put(23.0000,-11.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3500 1050 3500 1100 5 0 0 0
% $\bullet$
\put(35.0000,-11.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3600 750 3600 800 5 0 0 0
% $\bullet$
\put(36.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2200 750 2200 800 5 0 0 0
% $\bullet$
\put(22.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2500 650 2500 700 5 0 0 0
% $\bullet$
\put(25.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2325 1075 2325 1125 1 0 0 0
% $y_1$
\put(23.2500,-11.2500){\makebox(0,0)[lt]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 2525 600 2525 650 2 0 0 0
% $y_4$
\put(25.2500,-6.5000){\makebox(0,0)[lb]{$y_4$}}%
% STR 2 0 3 0 Black White  
% 4 2000 550 2000 600 3 0 0 0
% $y_3$
\put(20.0000,-6.0000){\makebox(0,0)[rb]{$y_3$}}%
% STR 2 0 3 0 Black White  
% 4 3525 1075 3525 1125 1 0 0 0
% $y_2$
\put(35.2500,-11.2500){\makebox(0,0)[lt]{$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 3625 725 3625 775 2 0 0 0
% $y_5$
\put(36.2500,-7.7500){\makebox(0,0)[lb]{$y_5$}}%
% VECTOR 1 2 3 0 Black White  
% 2 2300 1100 2500 700
% 
\special{pn 13}%
\special{pa 2300 1100}%
\special{pa 2500 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2500 700}%
\special{pa 2452 751}%
\special{pa 2476 748}%
\special{pa 2488 769}%
\special{pa 2500 700}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 2300 1100 2200 800
% 
\special{pn 13}%
\special{pa 2300 1100}%
\special{pa 2200 800}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2202 870}%
\special{pa 2217 851}%
\special{pa 2240 857}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 3500 1100 3600 800
% 
\special{pn 13}%
\special{pa 3500 1100}%
\special{pa 3600 800}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3600 800}%
\special{pa 3560 857}%
\special{pa 3583 851}%
\special{pa 3598 870}%
\special{pa 3600 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 350 2700 400 1 0 0 0
% $\theta$
\put(27.0000,-4.0000){\makebox(0,0)[lt]{$\theta$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 1100 5200 700
% 
\special{pn 8}%
\special{pa 4800 1100}%
\special{pa 5200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 700}%
\special{pa 5139 733}%
\special{pa 5162 738}%
\special{pa 5167 761}%
\special{pa 5200 700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 5100 1000 4500 1000
% 
\special{pn 8}%
\special{pa 5100 1000}%
\special{pa 4500 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4500 1000}%
\special{pa 4567 1020}%
\special{pa 4553 1000}%
\special{pa 4567 980}%
\special{pa 4500 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5300 550 5300 600 5 0 0 0
% $x$
\put(53.0000,-6.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0 Black White  
% 4 4400 950 4400 1000 5 0 0 0
% $y$
\put(44.0000,-10.0000){\makebox(0,0){$y$}}%
% VECTOR 2 0 3 0 Black White  
% 2 4900 1100 4900 500
% 
\special{pn 8}%
\special{pa 4900 1100}%
\special{pa 4900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 4900 500}%
\special{pa 4880 567}%
\special{pa 4900 553}%
\special{pa 4920 567}%
\special{pa 4900 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4900 350 4900 400 5 0 0 0
% $z$
\put(49.0000,-4.0000){\makebox(0,0){$z$}}%
% LINE 2 2 3 0 Black White  
% 2 2000 600 2200 800
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2200 800}%
\special{dt 0.030}%
% FUNC 1 0 3 0 Black White  
% 9 2000 700 2600 1100 2300 900 2600 900 2300 700 2000 700 2600 1100 0 4 0 0
% cos(pi*x)
\special{pn 13}%
\special{pa 2000 1100}%
\special{pa 2005 1100}%
\special{pa 2015 1098}%
\special{pa 2020 1096}%
\special{pa 2035 1087}%
\special{pa 2040 1083}%
\special{pa 2055 1068}%
\special{pa 2060 1062}%
\special{pa 2065 1055}%
\special{pa 2070 1049}%
\special{pa 2075 1041}%
\special{pa 2080 1034}%
\special{pa 2090 1018}%
\special{pa 2105 991}%
\special{pa 2110 981}%
\special{pa 2115 972}%
\special{pa 2130 942}%
\special{pa 2135 931}%
\special{pa 2140 921}%
\special{pa 2145 910}%
\special{pa 2155 890}%
\special{pa 2160 879}%
\special{pa 2165 869}%
\special{pa 2170 858}%
\special{pa 2185 828}%
\special{pa 2190 819}%
\special{pa 2195 809}%
\special{pa 2210 782}%
\special{pa 2220 766}%
\special{pa 2225 759}%
\special{pa 2230 751}%
\special{pa 2235 745}%
\special{pa 2240 738}%
\special{pa 2245 732}%
\special{pa 2260 717}%
\special{pa 2265 713}%
\special{pa 2280 704}%
\special{pa 2285 702}%
\special{pa 2295 700}%
\special{pa 2305 700}%
\special{pa 2315 702}%
\special{pa 2320 704}%
\special{pa 2335 713}%
\special{pa 2340 717}%
\special{pa 2355 732}%
\special{pa 2360 738}%
\special{pa 2365 745}%
\special{pa 2370 751}%
\special{pa 2375 759}%
\special{pa 2380 766}%
\special{pa 2390 782}%
\special{pa 2405 809}%
\special{pa 2410 819}%
\special{pa 2415 828}%
\special{pa 2430 858}%
\special{pa 2435 869}%
\special{pa 2440 879}%
\special{pa 2445 890}%
\special{pa 2455 910}%
\special{pa 2460 921}%
\special{pa 2465 931}%
\special{pa 2470 942}%
\special{pa 2485 972}%
\special{pa 2490 981}%
\special{pa 2495 991}%
\special{pa 2510 1018}%
\special{pa 2520 1034}%
\special{pa 2525 1041}%
\special{pa 2530 1049}%
\special{pa 2535 1055}%
\special{pa 2540 1062}%
\special{pa 2545 1068}%
\special{pa 2560 1083}%
\special{pa 2565 1087}%
\special{pa 2580 1096}%
\special{pa 2585 1098}%
\special{pa 2595 1100}%
\special{pa 2600 1100}%
\special{fp}%
% FUNC 1 4 3 0 Black White  
% 10 1800 500 2800 1100 2300 800 2800 800 2300 500 1800 500 2800 1100 0 4 0 0 0 0
% cos(pi*x)
\special{pn 13}%
\special{pn 13}%
\special{pa 1800 1100}%
\special{pa 1805 1100}%
\special{pa 1810 1099}%
\special{pa 1815 1099}%
\special{pa 1820 1098}%
\special{pa 1825 1096}%
\special{pa 1830 1095}%
\special{pa 1840 1091}%
\special{pa 1858 1080}%
\special{fp}%
\special{pa 1880 1063}%
\special{pa 1890 1053}%
\special{fp}%
\special{pa 1909 1033}%
\special{pa 1917 1023}%
\special{fp}%
\special{pa 1933 1000}%
\special{pa 1945 984}%
\special{pa 1950 976}%
\special{pa 1955 969}%
\special{pa 1968 948}%
\special{fp}%
\special{pa 1982 924}%
\special{pa 1989 912}%
\special{fp}%
\special{pa 2003 888}%
\special{pa 2009 877}%
\special{fp}%
\special{pa 2022 852}%
\special{pa 2030 838}%
\special{pa 2035 828}%
\special{pa 2040 819}%
\special{pa 2045 809}%
\special{pa 2052 796}%
\special{fp}%
\special{pa 2065 772}%
\special{pa 2070 762}%
\special{pa 2071 760}%
\special{fp}%
\special{pa 2085 736}%
\special{pa 2085 735}%
\special{pa 2090 725}%
\special{pa 2091 724}%
\special{fp}%
\special{pa 2104 700}%
\special{pa 2105 698}%
\special{pa 2110 690}%
\special{pa 2120 672}%
\special{pa 2125 664}%
\special{pa 2130 655}%
\special{pa 2136 645}%
\special{fp}%
\special{pa 2151 622}%
\special{pa 2155 616}%
\special{pa 2159 611}%
\special{fp}%
\special{pa 2175 588}%
\special{pa 2180 581}%
\special{pa 2183 578}%
\special{fp}%
\special{pa 2201 556}%
\special{pa 2220 537}%
\special{pa 2240 521}%
\special{pa 2249 516}%
\special{fp}%
\special{pa 2274 504}%
\special{pa 2275 504}%
\special{pa 2280 502}%
\special{pa 2285 501}%
\special{pa 2286 501}%
\special{fp}%
\special{pa 2314 501}%
\special{pa 2315 501}%
\special{pa 2320 502}%
\special{pa 2325 504}%
\special{pa 2327 504}%
\special{fp}%
\special{pa 2352 516}%
\special{pa 2360 521}%
\special{pa 2380 537}%
\special{pa 2400 557}%
\special{fp}%
\special{pa 2418 578}%
\special{pa 2420 581}%
\special{pa 2425 589}%
\special{fp}%
\special{pa 2442 611}%
\special{pa 2445 616}%
\special{pa 2449 622}%
\special{fp}%
\special{pa 2464 646}%
\special{pa 2470 655}%
\special{pa 2475 664}%
\special{pa 2480 672}%
\special{pa 2490 690}%
\special{pa 2495 698}%
\special{pa 2496 700}%
\special{fp}%
\special{pa 2510 724}%
\special{pa 2510 725}%
\special{pa 2515 735}%
\special{pa 2516 736}%
\special{fp}%
\special{pa 2529 760}%
\special{pa 2530 762}%
\special{pa 2535 772}%
\special{fp}%
\special{pa 2548 797}%
\special{pa 2555 809}%
\special{pa 2560 819}%
\special{pa 2565 828}%
\special{pa 2570 838}%
\special{pa 2578 852}%
\special{fp}%
\special{pa 2591 877}%
\special{pa 2597 888}%
\special{fp}%
\special{pa 2611 913}%
\special{pa 2618 924}%
\special{fp}%
\special{pa 2632 948}%
\special{pa 2645 969}%
\special{pa 2650 976}%
\special{pa 2655 984}%
\special{pa 2667 1000}%
\special{fp}%
\special{pa 2683 1023}%
\special{pa 2692 1033}%
\special{fp}%
\special{pa 2711 1054}%
\special{pa 2720 1063}%
\special{fp}%
\special{pa 2742 1080}%
\special{pa 2760 1091}%
\special{pa 2770 1095}%
\special{pa 2775 1096}%
\special{pa 2780 1098}%
\special{pa 2785 1099}%
\special{pa 2790 1099}%
\special{pa 2795 1100}%
\special{pa 2800 1100}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 3200 700 3800 1100 3500 900 3800 900 3500 700 3200 700 3800 1100 0 4 0 0
% cos(pi*x)
\special{pn 13}%
\special{pa 3200 1100}%
\special{pa 3205 1100}%
\special{pa 3215 1098}%
\special{pa 3220 1096}%
\special{pa 3235 1087}%
\special{pa 3240 1083}%
\special{pa 3255 1068}%
\special{pa 3260 1062}%
\special{pa 3265 1055}%
\special{pa 3270 1049}%
\special{pa 3275 1041}%
\special{pa 3280 1034}%
\special{pa 3290 1018}%
\special{pa 3305 991}%
\special{pa 3310 981}%
\special{pa 3315 972}%
\special{pa 3330 942}%
\special{pa 3335 931}%
\special{pa 3340 921}%
\special{pa 3345 910}%
\special{pa 3355 890}%
\special{pa 3360 879}%
\special{pa 3365 869}%
\special{pa 3370 858}%
\special{pa 3385 828}%
\special{pa 3390 819}%
\special{pa 3395 809}%
\special{pa 3410 782}%
\special{pa 3420 766}%
\special{pa 3425 759}%
\special{pa 3430 751}%
\special{pa 3435 745}%
\special{pa 3440 738}%
\special{pa 3445 732}%
\special{pa 3460 717}%
\special{pa 3465 713}%
\special{pa 3480 704}%
\special{pa 3485 702}%
\special{pa 3495 700}%
\special{pa 3505 700}%
\special{pa 3515 702}%
\special{pa 3520 704}%
\special{pa 3535 713}%
\special{pa 3540 717}%
\special{pa 3555 732}%
\special{pa 3560 738}%
\special{pa 3565 745}%
\special{pa 3570 751}%
\special{pa 3575 759}%
\special{pa 3580 766}%
\special{pa 3590 782}%
\special{pa 3605 809}%
\special{pa 3610 819}%
\special{pa 3615 828}%
\special{pa 3630 858}%
\special{pa 3635 869}%
\special{pa 3640 879}%
\special{pa 3645 890}%
\special{pa 3655 910}%
\special{pa 3660 921}%
\special{pa 3665 931}%
\special{pa 3670 942}%
\special{pa 3685 972}%
\special{pa 3690 981}%
\special{pa 3695 991}%
\special{pa 3710 1018}%
\special{pa 3720 1034}%
\special{pa 3725 1041}%
\special{pa 3730 1049}%
\special{pa 3735 1055}%
\special{pa 3740 1062}%
\special{pa 3745 1068}%
\special{pa 3760 1083}%
\special{pa 3765 1087}%
\special{pa 3780 1096}%
\special{pa 3785 1098}%
\special{pa 3795 1100}%
\special{pa 3800 1100}%
\special{fp}%
\end{picture}}%


==> IX_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.3200,15.0000)(0.6800,-15.2700)%
% LINE 1 0 3 0 Black White  
% 2 400 500 800 500
% 
\special{pn 13}%
\special{pa 400 500}%
\special{pa 800 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 500 1600 500
% 
\special{pn 13}%
\special{pa 1200 500}%
\special{pa 1600 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 300 1400 700
% 
\special{pn 13}%
\special{pa 1400 300}%
\special{pa 1400 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2200 300 2200 700
% 
\special{pn 13}%
\special{pa 2200 300}%
\special{pa 2200 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2000 500 2400 500
% 
\special{pn 13}%
\special{pa 2000 500}%
\special{pa 2400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 500}%
\special{pa 2333 480}%
\special{pa 2347 500}%
\special{pa 2333 520}%
\special{pa 2400 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 300 600 700
% 
\special{pn 13}%
\special{pa 600 300}%
\special{pa 600 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 700 300 700 200 700 200 500 300
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 600 300}%
\special{pa 601 287}%
\special{fp}%
\special{pa 604 271}%
\special{pa 608 260}%
\special{fp}%
\special{pa 616 246}%
\special{pa 624 236}%
\special{fp}%
\special{pa 635 224}%
\special{pa 646 216}%
\special{fp}%
\special{pa 660 208}%
\special{pa 671 204}%
\special{fp}%
\special{pa 687 201}%
\special{pa 700 200}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1600 400 1600 500 1600 500 1700 400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1700 400}%
\special{pa 1699 414}%
\special{fp}%
\special{pa 1696 430}%
\special{pa 1692 440}%
\special{fp}%
\special{pa 1684 455}%
\special{pa 1677 464}%
\special{fp}%
\special{pa 1667 474}%
\special{pa 1658 482}%
\special{fp}%
\special{pa 1643 490}%
\special{pa 1630 495}%
\special{fp}%
\special{pa 1613 499}%
\special{pa 1600 500}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4400 300 4400 200 4600 300 4400 200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4400 200}%
\special{pa 4412 201}%
\special{fp}%
\special{pa 4426 204}%
\special{pa 4436 207}%
\special{fp}%
\special{pa 4449 213}%
\special{pa 4458 218}%
\special{fp}%
\special{pa 4468 226}%
\special{pa 4474 233}%
\special{fp}%
\special{pa 4482 242}%
\special{pa 4488 252}%
\special{fp}%
\special{pa 4493 264}%
\special{pa 4496 274}%
\special{fp}%
\special{pa 4499 288}%
\special{pa 4500 300}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 700 800 600 800 600 800 700 900
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 700 900}%
\special{pa 687 899}%
\special{fp}%
\special{pa 671 896}%
\special{pa 659 891}%
\special{fp}%
\special{pa 645 883}%
\special{pa 636 876}%
\special{fp}%
\special{pa 624 865}%
\special{pa 617 855}%
\special{fp}%
\special{pa 608 840}%
\special{pa 604 829}%
\special{fp}%
\special{pa 601 813}%
\special{pa 600 800}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1800 800 1800 900 1800 900 1900 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1900 800}%
\special{pa 1899 812}%
\special{fp}%
\special{pa 1896 826}%
\special{pa 1893 836}%
\special{fp}%
\special{pa 1887 848}%
\special{pa 1882 857}%
\special{fp}%
\special{pa 1874 867}%
\special{pa 1868 873}%
\special{fp}%
\special{pa 1858 882}%
\special{pa 1849 887}%
\special{fp}%
\special{pa 1836 893}%
\special{pa 1826 897}%
\special{fp}%
\special{pa 1811 899}%
\special{pa 1800 900}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1500 700 1400 700 1400 700 1500 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1500 800}%
\special{pa 1486 799}%
\special{fp}%
\special{pa 1470 796}%
\special{pa 1459 791}%
\special{fp}%
\special{pa 1445 783}%
\special{pa 1435 776}%
\special{fp}%
\special{pa 1424 765}%
\special{pa 1417 756}%
\special{fp}%
\special{pa 1409 742}%
\special{pa 1404 729}%
\special{fp}%
\special{pa 1401 713}%
\special{pa 1400 700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 800 500 1200 500
% 
\special{pn 13}%
\special{pa 800 500}%
\special{pa 1200 500}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 2000 600 2000 500 2000 500 1900 600
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1900 600}%
\special{pa 1901 589}%
\special{fp}%
\special{pa 1903 574}%
\special{pa 1907 564}%
\special{fp}%
\special{pa 1913 550}%
\special{pa 1919 542}%
\special{fp}%
\special{pa 1926 532}%
\special{pa 1933 526}%
\special{fp}%
\special{pa 1943 518}%
\special{pa 1952 513}%
\special{fp}%
\special{pa 1965 506}%
\special{pa 1974 503}%
\special{fp}%
\special{pa 1989 501}%
\special{pa 2000 500}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 2100 700 2100 800 2100 800 2200 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2200 700}%
\special{pa 2199 711}%
\special{fp}%
\special{pa 2196 726}%
\special{pa 2193 736}%
\special{fp}%
\special{pa 2187 749}%
\special{pa 2182 758}%
\special{fp}%
\special{pa 2174 768}%
\special{pa 2168 774}%
\special{fp}%
\special{pa 2158 782}%
\special{pa 2149 787}%
\special{fp}%
\special{pa 2136 793}%
\special{pa 2126 797}%
\special{fp}%
\special{pa 2111 799}%
\special{pa 2100 800}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 700 900 1800 900
% 
\special{pn 13}%
\special{pa 700 900}%
\special{pa 1800 900}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4300 800 4300 600
% 
\special{pn 13}%
\special{pa 4300 800}%
\special{pa 4300 600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 700 200 1300 200
% 
\special{pn 13}%
\special{pa 700 200}%
\special{pa 1300 200}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4500 400 4500 300
% 
\special{pn 13}%
\special{pa 4500 400}%
\special{pa 4500 300}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3300 900 3900 900
% 
\special{pn 13}%
\special{pa 3300 900}%
\special{pa 3900 900}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 2100 300 2200 300 2200 300 2100 200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2100 200}%
\special{pa 2111 201}%
\special{fp}%
\special{pa 2126 204}%
\special{pa 2136 207}%
\special{fp}%
\special{pa 2149 213}%
\special{pa 2158 218}%
\special{fp}%
\special{pa 2168 226}%
\special{pa 2174 232}%
\special{fp}%
\special{pa 2182 242}%
\special{pa 2187 251}%
\special{fp}%
\special{pa 2193 264}%
\special{pa 2197 274}%
\special{fp}%
\special{pa 2199 289}%
\special{pa 2200 300}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1800 300 1800 200 1800 200 1600 300
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1700 300}%
\special{pa 1701 288}%
\special{fp}%
\special{pa 1704 274}%
\special{pa 1707 264}%
\special{fp}%
\special{pa 1713 252}%
\special{pa 1718 243}%
\special{fp}%
\special{pa 1726 233}%
\special{pa 1732 227}%
\special{fp}%
\special{pa 1742 218}%
\special{pa 1751 213}%
\special{fp}%
\special{pa 1764 207}%
\special{pa 1774 203}%
\special{fp}%
\special{pa 1789 201}%
\special{pa 1800 200}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 3200 300 3200 200
% 
\special{pn 13}%
\special{pa 3200 300}%
\special{pa 3200 200}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 600 800 600 700
% 
\special{pn 13}%
\special{pa 600 800}%
\special{pa 600 700}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4800 300 4800 200
% 
\special{pn 13}%
\special{pa 4800 300}%
\special{pa 4800 200}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4400 200 4100 200
% 
\special{pn 13}%
\special{pa 4400 200}%
\special{pa 4100 200}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 600 350 600 400 5 0 0 0
% $\bullet$
\put(6.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1300 450 1300 500 5 0 0 0
% $\bullet$
\put(13.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1400 350 1400 400 5 0 0 0
% $\bullet$
\put(14.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2200 550 2200 600 5 0 0 0
% $\bullet$
\put(22.0000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 450 2100 500 5 0 0 0
% $\bullet$
\put(21.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 575 325 575 375 3 0 0 0
% $y_4$
\put(5.7500,-3.7500){\makebox(0,0)[rb]{$y_4$}}%
% STR 2 0 3 0 Black White  
% 4 1425 325 1425 375 2 0 0 0
% $y_3$
\put(14.2500,-3.7500){\makebox(0,0)[lb]{$y_3$}}%
% STR 2 0 3 0 Black White  
% 4 1275 475 1275 525 4 0 0 0
% $y_1$
\put(12.7500,-5.2500){\makebox(0,0)[rt]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 2225 575 2225 625 1 0 0 0
% $y_2$
\put(22.2500,-6.2500){\makebox(0,0)[lt]{$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 2075 425 2075 475 3 0 0 0
% $y_5$
\put(20.7500,-4.7500){\makebox(0,0)[rb]{$y_5$}}%
% STR 2 0 3 0 Black White  
% 4 200 50 200 100 5 0 0 0
% (2-a)
\put(2.0000,-1.0000){\makebox(0,0){(2-a)}}%
% LINE 2 2 3 0 Black White  
% 2 600 400 1300 500
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1300 500}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 1300 500 1400 400
% 
\special{pn 8}%
\special{pa 1300 500}%
\special{pa 1400 400}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 2100 500 2200 600
% 
\special{pn 8}%
\special{pa 2100 500}%
\special{pa 2200 600}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 2800 50 2800 100 5 0 0 0
% (2-b)
\put(28.0000,-1.0000){\makebox(0,0){(2-b)}}%
% LINE 1 0 3 0 Black White  
% 2 3000 500 3400 500
% 
\special{pn 13}%
\special{pa 3000 500}%
\special{pa 3400 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3200 300 3200 700
% 
\special{pn 13}%
\special{pa 3200 300}%
\special{pa 3200 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3800 500 4200 500
% 
\special{pn 13}%
\special{pa 3800 500}%
\special{pa 4200 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4000 300 4000 700
% 
\special{pn 13}%
\special{pa 4000 300}%
\special{pa 4000 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1300 300 1300 200 1400 300 1300 200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1300 200}%
\special{pa 1313 201}%
\special{fp}%
\special{pa 1330 205}%
\special{pa 1341 209}%
\special{fp}%
\special{pa 1356 217}%
\special{pa 1365 224}%
\special{fp}%
\special{pa 1376 235}%
\special{pa 1383 245}%
\special{fp}%
\special{pa 1391 260}%
\special{pa 1395 270}%
\special{fp}%
\special{pa 1399 287}%
\special{pa 1400 300}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4600 400 4500 400 4500 400 4600 500
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4600 500}%
\special{pa 4588 499}%
\special{fp}%
\special{pa 4574 497}%
\special{pa 4564 493}%
\special{fp}%
\special{pa 4550 487}%
\special{pa 4542 481}%
\special{fp}%
\special{pa 4532 473}%
\special{pa 4526 467}%
\special{fp}%
\special{pa 4518 457}%
\special{pa 4513 448}%
\special{fp}%
\special{pa 4507 437}%
\special{pa 4503 426}%
\special{fp}%
\special{pa 4501 412}%
\special{pa 4500 400}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 3900 800 3900 900 3900 900 4100 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4000 800}%
\special{pa 3999 811}%
\special{fp}%
\special{pa 3997 826}%
\special{pa 3993 836}%
\special{fp}%
\special{pa 3987 849}%
\special{pa 3982 858}%
\special{fp}%
\special{pa 3974 867}%
\special{pa 3968 873}%
\special{fp}%
\special{pa 3958 881}%
\special{pa 3950 887}%
\special{fp}%
\special{pa 3937 893}%
\special{pa 3926 897}%
\special{fp}%
\special{pa 3911 899}%
\special{pa 3900 900}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4000 800 4000 700
% 
\special{pn 13}%
\special{pa 4000 800}%
\special{pa 4000 700}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 1500 800 2100 800
% 
\special{pn 13}%
\special{pa 1500 800}%
\special{pa 2100 800}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 4100 300 4000 300 4100 200 4000 300
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4000 300}%
\special{pa 4001 288}%
\special{fp}%
\special{pa 4003 274}%
\special{pa 4007 264}%
\special{fp}%
\special{pa 4013 250}%
\special{pa 4019 242}%
\special{fp}%
\special{pa 4026 232}%
\special{pa 4032 226}%
\special{fp}%
\special{pa 4042 219}%
\special{pa 4050 213}%
\special{fp}%
\special{pa 4064 207}%
\special{pa 4074 203}%
\special{fp}%
\special{pa 4088 201}%
\special{pa 4100 200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4800 300 4800 700
% 
\special{pn 13}%
\special{pa 4800 300}%
\special{pa 4800 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4700 200 4800 200 4800 200 4700 100
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4700 100}%
\special{pa 4712 101}%
\special{fp}%
\special{pa 4726 104}%
\special{pa 4736 107}%
\special{fp}%
\special{pa 4750 113}%
\special{pa 4758 119}%
\special{fp}%
\special{pa 4768 126}%
\special{pa 4774 133}%
\special{fp}%
\special{pa 4782 143}%
\special{pa 4787 150}%
\special{fp}%
\special{pa 4793 164}%
\special{pa 4796 174}%
\special{fp}%
\special{pa 4799 188}%
\special{pa 4800 200}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1800 200 2100 200
% 
\special{pn 13}%
\special{pa 1800 200}%
\special{pa 2100 200}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 4700 800 4800 800 4700 900 4800 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4800 800}%
\special{pa 4799 812}%
\special{fp}%
\special{pa 4796 826}%
\special{pa 4793 836}%
\special{fp}%
\special{pa 4787 850}%
\special{pa 4781 858}%
\special{fp}%
\special{pa 4774 868}%
\special{pa 4767 874}%
\special{fp}%
\special{pa 4757 882}%
\special{pa 4750 887}%
\special{fp}%
\special{pa 4736 893}%
\special{pa 4726 896}%
\special{fp}%
\special{pa 4712 899}%
\special{pa 4700 900}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4800 700 4800 800
% 
\special{pn 13}%
\special{pa 4800 700}%
\special{pa 4800 800}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 3300 800 3200 800 3200 800 3300 900
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3300 900}%
\special{pa 3288 899}%
\special{fp}%
\special{pa 3274 897}%
\special{pa 3264 893}%
\special{fp}%
\special{pa 3251 887}%
\special{pa 3242 882}%
\special{fp}%
\special{pa 3233 874}%
\special{pa 3226 868}%
\special{fp}%
\special{pa 3218 857}%
\special{pa 3212 848}%
\special{fp}%
\special{pa 3206 835}%
\special{pa 3203 826}%
\special{fp}%
\special{pa 3201 812}%
\special{pa 3200 800}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 3200 800 3200 700
% 
\special{pn 13}%
\special{pa 3200 800}%
\special{pa 3200 700}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 1900 800 1900 600
% 
\special{pn 13}%
\special{pa 1900 800}%
\special{pa 1900 600}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 3300 200 3200 200 3300 100 3200 200
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 3200 200}%
\special{pa 3201 188}%
\special{fp}%
\special{pa 3203 174}%
\special{pa 3207 164}%
\special{fp}%
\special{pa 3213 151}%
\special{pa 3218 142}%
\special{fp}%
\special{pa 3226 133}%
\special{pa 3232 126}%
\special{fp}%
\special{pa 3243 118}%
\special{pa 3252 112}%
\special{fp}%
\special{pa 3265 106}%
\special{pa 3274 103}%
\special{fp}%
\special{pa 3288 101}%
\special{pa 3300 100}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 3300 100 4700 100
% 
\special{pn 13}%
\special{pa 3300 100}%
\special{pa 4700 100}%
\special{dt 0.030}%
% VECTOR 1 0 3 0 Black White  
% 2 4600 500 5000 500
% 
\special{pn 13}%
\special{pa 4600 500}%
\special{pa 5000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 500}%
\special{pa 4933 480}%
\special{pa 4947 500}%
\special{pa 4933 520}%
\special{pa 5000 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 350 3200 400 5 0 0 0
% $\bullet$
\put(32.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4000 350 4000 400 5 0 0 0
% $\bullet$
\put(40.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% LINE 1 2 3 0 Black White  
% 2 3400 500 3800 500
% 
\special{pn 13}%
\special{pa 3400 500}%
\special{pa 3800 500}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 3900 450 3900 500 5 0 0 0
% $\bullet$
\put(39.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4700 450 4700 500 5 0 0 0
% $\bullet$
\put(47.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4800 550 4800 600 5 0 0 0
% $\bullet$
\put(48.0000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3175 325 3175 375 3 0 0 0
% $y_3$
\put(31.7500,-3.7500){\makebox(0,0)[rb]{$y_3$}}%
% STR 2 0 3 0 Black White  
% 4 4675 425 4675 475 3 0 0 0
% $y_5$
\put(46.7500,-4.7500){\makebox(0,0)[rb]{$y_5$}}%
% STR 2 0 3 0 Black White  
% 4 4025 325 4025 375 2 0 0 0
% $y_4$
\put(40.2500,-3.7500){\makebox(0,0)[lb]{$y_4$}}%
% STR 2 0 3 0 Black White  
% 4 3875 475 3875 525 4 0 0 0
% $y_1$
\put(38.7500,-5.2500){\makebox(0,0)[rt]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 4825 575 4825 625 1 0 0 0
% $y_2$
\put(48.2500,-6.2500){\makebox(0,0)[lt]{$y_2$}}%
% LINE 2 2 3 0 Black White  
% 2 3200 400 3900 500
% 
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3900 500}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 3900 500 4000 400
% 
\special{pn 8}%
\special{pa 3900 500}%
\special{pa 4000 400}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 4700 500 4800 600
% 
\special{pn 8}%
\special{pa 4700 500}%
\special{pa 4800 600}%
\special{dt 0.030}%
% VECTOR 2 0 3 0 Black White  
% 2 600 650 800 650
% 
\special{pn 8}%
\special{pa 600 650}%
\special{pa 800 650}%
\special{fp}%
\special{sh 1}%
\special{pa 800 650}%
\special{pa 733 630}%
\special{pa 747 650}%
\special{pa 733 670}%
\special{pa 800 650}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 700 650 700 700 1 0 0 0
% the FH-move
\put(7.0000,-7.0000){\makebox(0,0)[lt]{the FH-move}}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 650 3400 650
% 
\special{pn 8}%
\special{pa 3200 650}%
\special{pa 3400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 650}%
\special{pa 3333 630}%
\special{pa 3347 650}%
\special{pa 3333 670}%
\special{pa 3400 650}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3300 650 3300 700 1 0 0 0
% the FH-move
\put(33.0000,-7.0000){\makebox(0,0)[lt]{the FH-move}}%
% STR 2 0 3 0 Black White  
% 4 625 475 625 525 1 0 0 0
% $c$
\put(6.2500,-5.2500){\makebox(0,0)[lt]{$c$}}%
% STR 2 0 3 0 Black White  
% 4 3225 475 3225 525 1 0 0 0
% $c$
\put(32.2500,-5.2500){\makebox(0,0)[lt]{$c$}}%
% VECTOR 1 0 3 0 Black White  
% 2 600 1300 2200 1300
% 
\special{pn 13}%
\special{pa 600 1300}%
\special{pa 2200 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1300}%
\special{pa 2133 1280}%
\special{pa 2147 1300}%
\special{pa 2133 1320}%
\special{pa 2200 1300}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 1300 1400 1200 1400 1300 1100 1300
% 
\special{pn 13}%
\special{ar 1200 1300 200 100 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 1300 1600 1100 1600 1300 1000 1300
% 
\special{pn 13}%
\special{ar 1200 1300 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1600 1300 2000 1100 2000 1300 1400 1300
% 
\special{pn 13}%
\special{ar 1600 1300 400 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 800 1350 800 1400 5 0 0 0
% $c$
\put(8.0000,-14.0000){\makebox(0,0){$c$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1350 1600 1400 5 0 0 0
% $c$
\put(16.0000,-14.0000){\makebox(0,0){$c$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3200 1300 4800 1300
% 
\special{pn 13}%
\special{pa 3200 1300}%
\special{pa 4800 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1300}%
\special{pa 4733 1280}%
\special{pa 4747 1300}%
\special{pa 4733 1320}%
\special{pa 4800 1300}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3900 1300 3500 1100 4200 1300 3700 1300
% 
\special{pn 13}%
\special{ar 3900 1300 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3700 1300 4100 1100 4200 1300 3400 1300
% 
\special{pn 13}%
\special{ar 3700 1300 400 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4200 1300 3800 1100 4500 1300 4000 1300
% 
\special{pn 13}%
\special{ar 4200 1300 400 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4100 1350 4100 1400 5 0 0 0
% $c$
\put(41.0000,-14.0000){\makebox(0,0){$c$}}%
% STR 2 0 3 0 Black White  
% 4 3300 1350 3300 1400 5 0 0 0
% $c$
\put(33.0000,-14.0000){\makebox(0,0){$c$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1550 1400 1600 5 0 0 0
% $G_{\text{(2-a)}}$
\put(14.0000,-16.0000){\makebox(0,0){$G_{\text{(2-a)}}$}}%
% STR 2 0 3 0 Black White  
% 4 4000 1550 4000 1600 5 0 0 0
% $G_{\text{(2-b)}}$
\put(40.0000,-16.0000){\makebox(0,0){$G_{\text{(2-b)}}$}}%
% LINE 1 2 3 0 Black White  
% 2 1700 400 1700 300
% 
\special{pn 13}%
\special{pa 1700 400}%
\special{pa 1700 300}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 4200 600 4200 500 4400 600 4200 500
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4200 500}%
\special{pa 4212 501}%
\special{fp}%
\special{pa 4226 503}%
\special{pa 4236 507}%
\special{fp}%
\special{pa 4249 513}%
\special{pa 4258 518}%
\special{fp}%
\special{pa 4267 525}%
\special{pa 4273 532}%
\special{fp}%
\special{pa 4281 542}%
\special{pa 4287 551}%
\special{fp}%
\special{pa 4293 563}%
\special{pa 4297 574}%
\special{fp}%
\special{pa 4299 588}%
\special{pa 4300 600}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4400 800 4300 800 4300 800 4400 900
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4400 900}%
\special{pa 4388 899}%
\special{fp}%
\special{pa 4374 896}%
\special{pa 4364 893}%
\special{fp}%
\special{pa 4351 887}%
\special{pa 4342 882}%
\special{fp}%
\special{pa 4332 874}%
\special{pa 4326 867}%
\special{fp}%
\special{pa 4318 858}%
\special{pa 4312 848}%
\special{fp}%
\special{pa 4307 836}%
\special{pa 4304 826}%
\special{fp}%
\special{pa 4301 812}%
\special{pa 4300 800}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4400 900 4700 900
% 
\special{pn 13}%
\special{pa 4400 900}%
\special{pa 4700 900}%
\special{dt 0.030}%
\end{picture}}%


==> IX_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(56.5700,11.4500)(0.4300,-14.0000)%
% LINE 2 0 3 0 Black White  
% 2 400 1000 800 800
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 800 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 800 920 680
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 920 680}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 400 1340 660
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 1340 660}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 800 1400 1100
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1400 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 400 600 1400 700
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 1400 700}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 800 800 400 1200
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 400 1200}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 1200 800 800 1200
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 800 1200}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 400 1200 800 1200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1200}%
\special{dt 0.030}%
% LINE 3 0 3 0 Black White  
% 2 400 1400 575 1225
% 
\special{pn 4}%
\special{pa 400 1400}%
\special{pa 575 1225}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 625 1175 800 1000
% 
\special{pn 8}%
\special{pa 625 1175}%
\special{pa 800 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 625 1175 625 1225 1 0 0 0
% $c_1$
\put(6.2500,-12.2500){\makebox(0,0)[lt]{$c_1$}}%
% POLYLINE 0 0 3 0 Black White  
% 5 1300 950 1400 1100 1400 700 1200 680 1200 680
% 
\special{pn 20}%
\special{pa 1300 950}%
\special{pa 1400 1100}%
\special{pa 1400 700}%
\special{pa 1200 680}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White  
% 6 600 620 400 600 400 1000 600 900 600 900 600 900
% 
\special{pn 20}%
\special{pa 600 620}%
\special{pa 400 600}%
\special{pa 400 1000}%
\special{pa 600 900}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 970 630 1200 400
% 
\special{pn 8}%
\special{pa 970 630}%
\special{pa 1200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1139 433}%
\special{pa 1162 438}%
\special{pa 1167 461}%
\special{pa 1200 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1280 720 1200 800
% 
\special{pn 8}%
\special{pa 1280 720}%
\special{pa 1200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 800}%
\special{pa 1261 767}%
\special{pa 1238 762}%
\special{pa 1233 739}%
\special{pa 1200 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1500 850 1500 900 5 0 0 0
% $J_1$
\put(15.0000,-9.0000){\makebox(0,0){$J_1$}}%
% STR 2 0 3 0 Black White  
% 4 300 750 300 800 5 0 0 0
% $J_2$
\put(3.0000,-8.0000){\makebox(0,0){$J_2$}}%
% STR 2 0 3 0 Black White  
% 4 1400 750 1400 800 5 0 0 0
% $\bullet$
\put(14.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1600 550 1600 600 2 0 0 0
% $y_1$
\put(16.0000,-6.0000){\makebox(0,0)[lb]{$y_1$}}%
% FUNC 0 0 3 0 Black White  
% 9 3100 500 3900 1100 3500 800 3900 800 3500 500 3100 500 3900 1100 0 4 0 0
% cos(pi*x)
\special{pn 20}%
\special{pa 3100 1100}%
\special{pa 3105 1100}%
\special{pa 3115 1098}%
\special{pa 3130 1092}%
\special{pa 3135 1089}%
\special{pa 3150 1077}%
\special{pa 3165 1062}%
\special{pa 3170 1056}%
\special{pa 3175 1049}%
\special{pa 3180 1043}%
\special{pa 3185 1036}%
\special{pa 3205 1004}%
\special{pa 3215 986}%
\special{pa 3220 976}%
\special{pa 3225 967}%
\special{pa 3235 947}%
\special{pa 3240 936}%
\special{pa 3245 926}%
\special{pa 3260 893}%
\special{pa 3265 881}%
\special{pa 3275 859}%
\special{pa 3285 835}%
\special{pa 3290 824}%
\special{pa 3310 776}%
\special{pa 3315 765}%
\special{pa 3325 741}%
\special{pa 3335 719}%
\special{pa 3340 707}%
\special{pa 3355 674}%
\special{pa 3360 664}%
\special{pa 3365 653}%
\special{pa 3375 633}%
\special{pa 3380 624}%
\special{pa 3385 614}%
\special{pa 3395 596}%
\special{pa 3415 564}%
\special{pa 3420 557}%
\special{pa 3425 551}%
\special{pa 3430 544}%
\special{pa 3435 538}%
\special{pa 3450 523}%
\special{pa 3465 511}%
\special{pa 3470 508}%
\special{pa 3485 502}%
\special{pa 3495 500}%
\special{pa 3505 500}%
\special{pa 3515 502}%
\special{pa 3530 508}%
\special{pa 3535 511}%
\special{pa 3550 523}%
\special{pa 3565 538}%
\special{pa 3570 544}%
\special{pa 3575 551}%
\special{pa 3580 557}%
\special{pa 3585 564}%
\special{pa 3605 596}%
\special{pa 3615 614}%
\special{pa 3620 624}%
\special{pa 3625 633}%
\special{pa 3635 653}%
\special{pa 3640 664}%
\special{pa 3645 674}%
\special{pa 3660 707}%
\special{pa 3665 719}%
\special{pa 3675 741}%
\special{pa 3685 765}%
\special{pa 3690 776}%
\special{pa 3710 824}%
\special{pa 3715 835}%
\special{pa 3725 859}%
\special{pa 3735 881}%
\special{pa 3740 893}%
\special{pa 3755 926}%
\special{pa 3760 936}%
\special{pa 3765 947}%
\special{pa 3775 967}%
\special{pa 3780 976}%
\special{pa 3785 986}%
\special{pa 3795 1004}%
\special{pa 3815 1036}%
\special{pa 3820 1043}%
\special{pa 3825 1049}%
\special{pa 3830 1056}%
\special{pa 3835 1062}%
\special{pa 3850 1077}%
\special{pa 3865 1089}%
\special{pa 3870 1092}%
\special{pa 3885 1098}%
\special{pa 3895 1100}%
\special{pa 3900 1100}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3750 850 3900 700
% 
\special{pn 8}%
\special{pa 3750 850}%
\special{pa 3900 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 700}%
\special{pa 3839 733}%
\special{pa 3862 738}%
\special{pa 3867 761}%
\special{pa 3900 700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3300 1300 3700 900
% 
\special{pn 8}%
\special{pa 3300 1300}%
\special{pa 3700 900}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3400 1200 3675 925
% 
\special{pn 20}%
\special{pa 3400 1200}%
\special{pa 3675 925}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3900 1100 4100 1100
% 
\special{pn 8}%
\special{pa 3900 1100}%
\special{pa 4100 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2900 1100 3100 1100
% 
\special{pn 8}%
\special{pa 2900 1100}%
\special{pa 3100 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3350 550 3350 600 3 0 0 0
% $A_2$
\put(33.5000,-6.0000){\makebox(0,0)[rb]{$A_2$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1150 3400 1200 1 0 0 0
% $B_2$
\put(34.0000,-12.0000){\makebox(0,0)[lt]{$B_2$}}%
% VECTOR 1 2 3 0 Black White  
% 2 3300 800 3400 950
% 
\special{pn 13}%
\special{pa 3300 800}%
\special{pa 3400 950}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3400 950}%
\special{pa 3380 883}%
\special{pa 3370 906}%
\special{pa 3346 906}%
\special{pa 3400 950}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 3400 945 3500 1100
% 
\special{pn 13}%
\special{pa 3400 945}%
\special{pa 3500 1100}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 3300 750 3300 800 5 0 0 0
% $\bullet$
\put(33.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3500 1050 3500 1100 5 0 0 0
% $\bullet$
\put(35.0000,-11.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3275 725 3275 775 3 0 0 0
% $y_2$
\put(32.7500,-7.7500){\makebox(0,0)[rb]{$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 3525 1075 3525 1125 1 0 0 0
% $y_4$
\put(35.2500,-11.2500){\makebox(0,0)[lt]{$y_4$}}%
% STR 2 0 3 0 Black White  
% 4 3400 900 3400 950 2 0 0 0
% $\phi_{24}$
\put(34.0000,-9.5000){\makebox(0,0)[lb]{$\phi_{24}$}}%
% LINE 2 0 3 0 Black White  
% 2 1600 600 1400 800
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1400 800}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 1420 800 1420 400
% 
\special{pn 13}%
\special{pa 1420 800}%
\special{pa 1420 400}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1420 400}%
\special{pa 1400 467}%
\special{pa 1420 453}%
\special{pa 1440 467}%
\special{pa 1420 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1450 350 1450 400 2 0 0 0
% $\phi_1$
\put(14.5000,-4.0000){\makebox(0,0)[lb]{$\phi_1$}}%
% LINE 2 0 3 0 Black White  
% 2 4500 1100 4700 1100
% 
\special{pn 8}%
\special{pa 4500 1100}%
\special{pa 4700 1100}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 4700 500 5500 1100 5100 800 5500 800 5100 500 4700 500 5500 1100 0 4 0 0
% cos(pi*x)
\special{pn 20}%
\special{pa 4700 1100}%
\special{pa 4705 1100}%
\special{pa 4715 1098}%
\special{pa 4730 1092}%
\special{pa 4735 1089}%
\special{pa 4750 1077}%
\special{pa 4765 1062}%
\special{pa 4770 1056}%
\special{pa 4775 1049}%
\special{pa 4780 1043}%
\special{pa 4785 1036}%
\special{pa 4805 1004}%
\special{pa 4815 986}%
\special{pa 4820 976}%
\special{pa 4825 967}%
\special{pa 4835 947}%
\special{pa 4840 936}%
\special{pa 4845 926}%
\special{pa 4860 893}%
\special{pa 4865 881}%
\special{pa 4875 859}%
\special{pa 4885 835}%
\special{pa 4890 824}%
\special{pa 4910 776}%
\special{pa 4915 765}%
\special{pa 4925 741}%
\special{pa 4935 719}%
\special{pa 4940 707}%
\special{pa 4955 674}%
\special{pa 4960 664}%
\special{pa 4965 653}%
\special{pa 4975 633}%
\special{pa 4980 624}%
\special{pa 4985 614}%
\special{pa 4995 596}%
\special{pa 5015 564}%
\special{pa 5020 557}%
\special{pa 5025 551}%
\special{pa 5030 544}%
\special{pa 5035 538}%
\special{pa 5050 523}%
\special{pa 5065 511}%
\special{pa 5070 508}%
\special{pa 5085 502}%
\special{pa 5095 500}%
\special{pa 5105 500}%
\special{pa 5115 502}%
\special{pa 5130 508}%
\special{pa 5135 511}%
\special{pa 5150 523}%
\special{pa 5165 538}%
\special{pa 5170 544}%
\special{pa 5175 551}%
\special{pa 5180 557}%
\special{pa 5185 564}%
\special{pa 5205 596}%
\special{pa 5215 614}%
\special{pa 5220 624}%
\special{pa 5225 633}%
\special{pa 5235 653}%
\special{pa 5240 664}%
\special{pa 5245 674}%
\special{pa 5260 707}%
\special{pa 5265 719}%
\special{pa 5275 741}%
\special{pa 5285 765}%
\special{pa 5290 776}%
\special{pa 5310 824}%
\special{pa 5315 835}%
\special{pa 5325 859}%
\special{pa 5335 881}%
\special{pa 5340 893}%
\special{pa 5355 926}%
\special{pa 5360 936}%
\special{pa 5365 947}%
\special{pa 5375 967}%
\special{pa 5380 976}%
\special{pa 5385 986}%
\special{pa 5395 1004}%
\special{pa 5415 1036}%
\special{pa 5420 1043}%
\special{pa 5425 1049}%
\special{pa 5430 1056}%
\special{pa 5435 1062}%
\special{pa 5450 1077}%
\special{pa 5465 1089}%
\special{pa 5470 1092}%
\special{pa 5485 1098}%
\special{pa 5495 1100}%
\special{pa 5500 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5500 1100 5700 1100
% 
\special{pn 8}%
\special{pa 5500 1100}%
\special{pa 5700 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4950 550 4950 600 3 0 0 0
% $A_3$
\put(49.5000,-6.0000){\makebox(0,0)[rb]{$A_3$}}%
% LINE 2 0 3 0 Black White  
% 2 4900 1300 5300 900
% 
\special{pn 8}%
\special{pa 4900 1300}%
\special{pa 5300 900}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 5000 1200 5275 925
% 
\special{pn 20}%
\special{pa 5000 1200}%
\special{pa 5275 925}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5000 1150 5000 1200 1 0 0 0
% $B_2$
\put(50.0000,-12.0000){\makebox(0,0)[lt]{$B_2$}}%
% STR 2 0 3 0 Black White  
% 4 5100 1050 5100 1100 5 0 0 0
% $\bullet$
\put(51.0000,-11.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4900 750 4900 800 5 0 0 0
% $\bullet$
\put(49.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% LINE 1 2 3 0 Black White  
% 2 5000 945 5100 1100
% 
\special{pn 13}%
\special{pa 5000 945}%
\special{pa 5100 1100}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 4900 800 5000 950
% 
\special{pn 13}%
\special{pa 4900 800}%
\special{pa 5000 950}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 5000 950}%
\special{pa 4980 883}%
\special{pa 4970 906}%
\special{pa 4946 906}%
\special{pa 5000 950}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4875 725 4875 775 3 0 0 0
% $y_3$
\put(48.7500,-7.7500){\makebox(0,0)[rb]{$y_3$}}%
% STR 2 0 3 0 Black White  
% 4 5125 1075 5125 1125 1 0 0 0
% $y_5$
\put(51.2500,-11.2500){\makebox(0,0)[lt]{$y_5$}}%
% VECTOR 2 0 3 0 Black White  
% 2 5350 850 5500 700
% 
\special{pn 8}%
\special{pa 5350 850}%
\special{pa 5500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 5500 700}%
\special{pa 5439 733}%
\special{pa 5462 738}%
\special{pa 5467 761}%
\special{pa 5500 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5000 900 5000 950 2 0 0 0
% $\phi_{35}$
\put(50.0000,-9.5000){\makebox(0,0)[lb]{$\phi_{35}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2100 1000 1900 1200
% 
\special{pn 8}%
\special{pa 2100 1000}%
\special{pa 1900 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1200}%
\special{pa 1961 1167}%
\special{pa 1938 1162}%
\special{pa 1933 1139}%
\special{pa 1900 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 1250 1800 1300 5 0 0 0
% $x$
\put(18.0000,-13.0000){\makebox(0,0){$x$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2100 1000 2400 1000
% 
\special{pn 8}%
\special{pa 2100 1000}%
\special{pa 2400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1000}%
\special{pa 2333 980}%
\special{pa 2347 1000}%
\special{pa 2333 1020}%
\special{pa 2400 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2100 1000 2100 700
% 
\special{pn 8}%
\special{pa 2100 1000}%
\special{pa 2100 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 700}%
\special{pa 2080 767}%
\special{pa 2100 753}%
\special{pa 2120 767}%
\special{pa 2100 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2500 950 2500 1000 5 0 0 0
% $y$
\put(25.0000,-10.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black White  
% 4 2100 550 2100 600 5 0 0 0
% $z$
\put(21.0000,-6.0000){\makebox(0,0){$z$}}%
% VECTOR 2 1 3 0 Black White  
% 2 1400 1000 400 900
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 400 900}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 400 900}%
\special{pa 464 927}%
\special{pa 453 905}%
\special{pa 468 887}%
\special{pa 400 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 950 1200 1000 4 0 0 0
% $\xi$
\put(12.0000,-10.0000){\makebox(0,0)[rt]{$\xi$}}%
% STR 2 0 3 0 Black White  
% 4 700 550 700 600 2 0 0 0
% $C$
\put(7.0000,-6.0000){\makebox(0,0)[lb]{$C$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 400 1000 300 1000 300 900 500 1100
% 
\special{pn 8}%
\special{ar 400 1000 100 100 0.7853982 3.9269908}%
% SARROW 2 0 3 1 Black White  
% 2 320 941 329 929
% 
\special{pn 8}%
\special{pa 320 941}%
\special{pa 329 929}%
\special{fp}%
\special{sh 1}%
\special{pa 329 929}%
\special{pa 273 970}%
\special{pa 297 972}%
\special{pa 305 994}%
\special{pa 329 929}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 275 1075 275 1125 5 0 0 0
% $\theta$
\put(2.7500,-11.2500){\makebox(0,0){$\theta$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1100 1500 1100 1300 1200 1500 1000
% 
\special{pn 8}%
\special{ar 1400 1100 100 100 5.4977871 2.3561945}%
% SARROW 2 0 3 1 Black White  
% 2 1480 1041 1471 1029
% 
\special{pn 8}%
\special{pa 1480 1041}%
\special{pa 1471 1029}%
\special{fp}%
\special{sh 1}%
\special{pa 1471 1029}%
\special{pa 1495 1094}%
\special{pa 1503 1072}%
\special{pa 1527 1070}%
\special{pa 1471 1029}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 1250 1400 1300 5 0 0 0
% $\theta$
\put(14.0000,-13.0000){\makebox(0,0){$\theta$}}%
\end{picture}}%


==> IX_example.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(34.0000,7.7000)(2.0000,-8.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 200 500 1000 500
% 
\special{pn 13}%
\special{pa 200 500}%
\special{pa 1000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 933 480}%
\special{pa 947 500}%
\special{pa 933 520}%
\special{pa 1000 500}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 600 500 800 500 800 500 600 300
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 600 300}%
\special{pa 613 300}%
\special{fp}%
\special{pa 630 302}%
\special{pa 643 305}%
\special{fp}%
\special{pa 659 309}%
\special{pa 672 313}%
\special{fp}%
\special{pa 687 320}%
\special{pa 699 326}%
\special{fp}%
\special{pa 713 335}%
\special{pa 724 343}%
\special{fp}%
\special{pa 737 354}%
\special{pa 746 363}%
\special{fp}%
\special{pa 757 376}%
\special{pa 765 386}%
\special{fp}%
\special{pa 774 401}%
\special{pa 780 413}%
\special{fp}%
\special{pa 786 429}%
\special{pa 791 441}%
\special{fp}%
\special{pa 795 457}%
\special{pa 798 470}%
\special{fp}%
\special{pa 799 487}%
\special{pa 800 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 700 250 700 300 2 0 0 0
% $\alpha$
\put(7.0000,-3.0000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 600 650 600 700 5 0 0 0
% $X$
\put(6.0000,-7.0000){\makebox(0,0){$X$}}%
% LINE 1 0 3 0 Black White  
% 2 1500 500 1700 500
% 
\special{pn 13}%
\special{pa 1500 500}%
\special{pa 1700 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1850 350 2300 800
% 
\special{pn 13}%
\special{pa 1850 350}%
\special{pa 2300 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 800}%
\special{pa 2267 739}%
\special{pa 2262 762}%
\special{pa 2239 767}%
\special{pa 2300 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1800 300 1600 100
% 
\special{pn 13}%
\special{pa 1800 300}%
\special{pa 1600 100}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 2000 500 2100 200
% 
\special{pn 13}%
\special{pa 2000 500}%
\special{pa 2100 200}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2100 200}%
\special{pa 2060 257}%
\special{pa 2083 251}%
\special{pa 2098 270}%
\special{pa 2100 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1975 475 1975 525 4 0 0 0
% $f(x_1)$
\put(19.7500,-5.2500){\makebox(0,0)[rt]{$f(x_1)$}}%
% STR 2 0 3 0 Black White  
% 4 2125 125 2125 175 2 0 0 0
% $f(x_2)$
\put(21.2500,-1.7500){\makebox(0,0)[lb]{$f(x_2)$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3300 400 3500 700 3700 700 3500 700
% 
\special{pn 13}%
\special{ar 3300 400 200 300 0.7853982 0.4636476}%
% SARROW 1 0 3 1 Black White  
% 2 3484 518 3479 534
% 
\special{pn 13}%
\special{pa 3484 518}%
\special{pa 3479 534}%
\special{fp}%
\special{sh 1}%
\special{pa 3479 534}%
\special{pa 3518 476}%
\special{pa 3495 483}%
\special{pa 3480 464}%
\special{pa 3479 534}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3150 250 3600 700
% 
\special{pn 13}%
\special{pa 3150 250}%
\special{pa 3600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 700}%
\special{pa 3567 639}%
\special{pa 3562 662}%
\special{pa 3539 667}%
\special{pa 3600 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3100 200 3000 100
% 
\special{pn 13}%
\special{pa 3100 200}%
\special{pa 3000 100}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2300 500 2500 500
% 
\special{pn 13}%
\special{pa 2300 500}%
\special{pa 2500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 500}%
\special{pa 2433 480}%
\special{pa 2447 500}%
\special{pa 2433 520}%
\special{pa 2500 500}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 3300 400 3425 200
% 
\special{pn 13}%
\special{pa 3300 400}%
\special{pa 3425 200}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3425 200}%
\special{pa 3373 246}%
\special{pa 3397 245}%
\special{pa 3407 267}%
\special{pa 3425 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3600 350 3600 400 1 0 0 0
% $\varphi$
\put(36.0000,-4.0000){\makebox(0,0)[lt]{$\varphi$}}%
% LINE 2 0 3 0 Black White  
% 2 3600 400 3400 300
% 
\special{pn 8}%
\special{pa 3600 400}%
\special{pa 3400 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2300 550 2300 600 1 0 0 0
% $\varphi_{\alpha}$
\put(23.0000,-6.0000){\makebox(0,0)[lt]{$\varphi_{\alpha}$}}%
% FUNC 1 0 3 0 Black White  
% 9 1700 100 2300 500 2000 300 2300 300 2000 100 1700 100 2300 500 0 4 0 0
% cos(pi*x)
\special{pn 13}%
\special{pa 1700 500}%
\special{pa 1705 500}%
\special{pa 1715 498}%
\special{pa 1720 496}%
\special{pa 1735 487}%
\special{pa 1740 483}%
\special{pa 1755 468}%
\special{pa 1760 462}%
\special{pa 1765 455}%
\special{pa 1770 449}%
\special{pa 1775 441}%
\special{pa 1780 434}%
\special{pa 1790 418}%
\special{pa 1805 391}%
\special{pa 1810 381}%
\special{pa 1815 372}%
\special{pa 1830 342}%
\special{pa 1835 331}%
\special{pa 1840 321}%
\special{pa 1845 310}%
\special{pa 1855 290}%
\special{pa 1860 279}%
\special{pa 1865 269}%
\special{pa 1870 258}%
\special{pa 1885 228}%
\special{pa 1890 219}%
\special{pa 1895 209}%
\special{pa 1910 182}%
\special{pa 1920 166}%
\special{pa 1925 159}%
\special{pa 1930 151}%
\special{pa 1935 145}%
\special{pa 1940 138}%
\special{pa 1945 132}%
\special{pa 1960 117}%
\special{pa 1965 113}%
\special{pa 1980 104}%
\special{pa 1985 102}%
\special{pa 1995 100}%
\special{pa 2005 100}%
\special{pa 2015 102}%
\special{pa 2020 104}%
\special{pa 2035 113}%
\special{pa 2040 117}%
\special{pa 2055 132}%
\special{pa 2060 138}%
\special{pa 2065 145}%
\special{pa 2070 151}%
\special{pa 2075 159}%
\special{pa 2080 166}%
\special{pa 2090 182}%
\special{pa 2105 209}%
\special{pa 2110 219}%
\special{pa 2115 228}%
\special{pa 2130 258}%
\special{pa 2135 269}%
\special{pa 2140 279}%
\special{pa 2145 290}%
\special{pa 2155 310}%
\special{pa 2160 321}%
\special{pa 2165 331}%
\special{pa 2170 342}%
\special{pa 2185 372}%
\special{pa 2190 381}%
\special{pa 2195 391}%
\special{pa 2210 418}%
\special{pa 2220 434}%
\special{pa 2225 441}%
\special{pa 2230 449}%
\special{pa 2235 455}%
\special{pa 2240 462}%
\special{pa 2245 468}%
\special{pa 2260 483}%
\special{pa 2265 487}%
\special{pa 2280 496}%
\special{pa 2285 498}%
\special{pa 2295 500}%
\special{pa 2300 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 450 2000 500 5 0 0 0
% $\bullet$
\put(20.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 150 2100 200 5 0 0 0
% $\bullet$
\put(21.0000,-2.0000){\makebox(0,0){$\bullet$}}%
% LINE 2 0 3 0 Black White  
% 2 2300 600 2050 350
% 
\special{pn 8}%
\special{pa 2300 600}%
\special{pa 2050 350}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 600 500 600 300 600 300 300 500
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 400 500}%
\special{pa 400 486}%
\special{fp}%
\special{pa 402 469}%
\special{pa 405 455}%
\special{fp}%
\special{pa 410 438}%
\special{pa 415 425}%
\special{fp}%
\special{pa 422 409}%
\special{pa 428 397}%
\special{fp}%
\special{pa 439 382}%
\special{pa 447 372}%
\special{fp}%
\special{pa 459 359}%
\special{pa 469 349}%
\special{fp}%
\special{pa 482 338}%
\special{pa 494 331}%
\special{fp}%
\special{pa 509 322}%
\special{pa 521 316}%
\special{fp}%
\special{pa 538 310}%
\special{pa 551 306}%
\special{fp}%
\special{pa 569 302}%
\special{pa 582 301}%
\special{fp}%
\special{pa 600 300}%
\special{pa 600 300}%
\special{fp}%
% SARROW 1 2 3 1 Black White  
% 2 585 301 600 300
% 
\special{pn 13}%
\special{pa 585 301}%
\special{pa 600 300}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 600 300}%
\special{pa 532 284}%
\special{pa 547 304}%
\special{pa 535 324}%
\special{pa 600 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 550 400 600 5 0 0 0
% $1$
\put(4.0000,-6.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 800 550 800 600 5 0 0 0
% $2$
\put(8.0000,-6.0000){\makebox(0,0){$2$}}%
\end{picture}}%


==> Nontrivalent_graph.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(50.0700,16.5000)(2.9300,-20.0000)%
% STR 2 0 3 0 Black White  
% 4 500 550 500 600 5 0 0 0
% $X_1=$
\put(5.0000,-6.0000){\makebox(0,0){$X_1=$}}%
% CIRCLE 1 2 3 0 Black White  
% 4 1000 700 800 700 1200 700 900 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 800 700}%
\special{pa 800 687}%
\special{fp}%
\special{pa 802 671}%
\special{pa 804 658}%
\special{fp}%
\special{pa 808 642}%
\special{pa 813 630}%
\special{fp}%
\special{pa 819 615}%
\special{pa 824 603}%
\special{fp}%
\special{pa 833 590}%
\special{pa 841 579}%
\special{fp}%
\special{pa 851 567}%
\special{pa 860 558}%
\special{fp}%
\special{pa 872 547}%
\special{pa 882 538}%
\special{fp}%
\special{pa 896 529}%
\special{pa 907 523}%
\special{fp}%
\special{pa 922 516}%
\special{pa 934 511}%
\special{fp}%
\special{pa 950 506}%
\special{pa 962 504}%
\special{fp}%
\special{pa 978 501}%
\special{pa 991 500}%
\special{fp}%
\special{pa 1008 500}%
\special{pa 1021 501}%
\special{fp}%
\special{pa 1037 504}%
\special{pa 1049 506}%
\special{fp}%
\special{pa 1065 511}%
\special{pa 1077 515}%
\special{fp}%
\special{pa 1092 523}%
\special{pa 1103 528}%
\special{fp}%
\special{pa 1117 538}%
\special{pa 1127 546}%
\special{fp}%
\special{pa 1140 557}%
\special{pa 1148 566}%
\special{fp}%
\special{pa 1159 579}%
\special{pa 1166 589}%
\special{fp}%
\special{pa 1175 604}%
\special{pa 1181 615}%
\special{fp}%
\special{pa 1188 630}%
\special{pa 1192 642}%
\special{fp}%
\special{pa 1196 658}%
\special{pa 1198 671}%
\special{fp}%
\special{pa 1200 687}%
\special{pa 1200 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1100 700 800 700 1300 700 900 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 800 700}%
\special{pa 800 687}%
\special{fp}%
\special{pa 801 670}%
\special{pa 803 657}%
\special{fp}%
\special{pa 806 640}%
\special{pa 809 628}%
\special{fp}%
\special{pa 813 611}%
\special{pa 818 599}%
\special{fp}%
\special{pa 824 583}%
\special{pa 829 571}%
\special{fp}%
\special{pa 837 556}%
\special{pa 843 545}%
\special{fp}%
\special{pa 852 530}%
\special{pa 860 520}%
\special{fp}%
\special{pa 871 507}%
\special{pa 880 497}%
\special{fp}%
\special{pa 891 485}%
\special{pa 901 476}%
\special{fp}%
\special{pa 914 465}%
\special{pa 924 457}%
\special{fp}%
\special{pa 939 447}%
\special{pa 949 440}%
\special{fp}%
\special{pa 964 433}%
\special{pa 976 427}%
\special{fp}%
\special{pa 992 420}%
\special{pa 1004 416}%
\special{fp}%
\special{pa 1020 411}%
\special{pa 1033 408}%
\special{fp}%
\special{pa 1049 404}%
\special{pa 1062 402}%
\special{fp}%
\special{pa 1079 401}%
\special{pa 1092 400}%
\special{fp}%
\special{pa 1109 400}%
\special{pa 1122 401}%
\special{fp}%
\special{pa 1139 403}%
\special{pa 1152 405}%
\special{fp}%
\special{pa 1168 408}%
\special{pa 1181 411}%
\special{fp}%
\special{pa 1197 416}%
\special{pa 1209 421}%
\special{fp}%
\special{pa 1225 427}%
\special{pa 1237 433}%
\special{fp}%
\special{pa 1252 441}%
\special{pa 1263 448}%
\special{fp}%
\special{pa 1277 457}%
\special{pa 1287 466}%
\special{fp}%
\special{pa 1300 476}%
\special{pa 1309 485}%
\special{fp}%
\special{pa 1321 497}%
\special{pa 1329 507}%
\special{fp}%
\special{pa 1340 520}%
\special{pa 1348 531}%
\special{fp}%
\special{pa 1357 545}%
\special{pa 1364 556}%
\special{fp}%
\special{pa 1371 571}%
\special{pa 1377 583}%
\special{fp}%
\special{pa 1383 599}%
\special{pa 1387 611}%
\special{fp}%
\special{pa 1391 628}%
\special{pa 1394 640}%
\special{fp}%
\special{pa 1397 657}%
\special{pa 1399 670}%
\special{fp}%
\special{pa 1400 687}%
\special{pa 1400 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1500 700 1300 700 1700 700 1400 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1300 700}%
\special{pa 1300 687}%
\special{fp}%
\special{pa 1302 670}%
\special{pa 1305 658}%
\special{fp}%
\special{pa 1309 642}%
\special{pa 1313 630}%
\special{fp}%
\special{pa 1319 615}%
\special{pa 1324 604}%
\special{fp}%
\special{pa 1333 590}%
\special{pa 1340 580}%
\special{fp}%
\special{pa 1351 567}%
\special{pa 1359 558}%
\special{fp}%
\special{pa 1372 547}%
\special{pa 1382 538}%
\special{fp}%
\special{pa 1396 529}%
\special{pa 1407 523}%
\special{fp}%
\special{pa 1421 516}%
\special{pa 1432 512}%
\special{fp}%
\special{pa 1448 507}%
\special{pa 1460 504}%
\special{fp}%
\special{pa 1477 501}%
\special{pa 1490 500}%
\special{fp}%
\special{pa 1507 500}%
\special{pa 1520 501}%
\special{fp}%
\special{pa 1536 503}%
\special{pa 1549 506}%
\special{fp}%
\special{pa 1565 511}%
\special{pa 1577 515}%
\special{fp}%
\special{pa 1592 522}%
\special{pa 1603 529}%
\special{fp}%
\special{pa 1617 538}%
\special{pa 1626 545}%
\special{fp}%
\special{pa 1639 556}%
\special{pa 1648 566}%
\special{fp}%
\special{pa 1659 579}%
\special{pa 1666 589}%
\special{fp}%
\special{pa 1675 603}%
\special{pa 1681 614}%
\special{fp}%
\special{pa 1688 630}%
\special{pa 1691 641}%
\special{fp}%
\special{pa 1695 658}%
\special{pa 1698 670}%
\special{fp}%
\special{pa 1700 687}%
\special{pa 1700 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 700 700 1900 700
% 
\special{pn 13}%
\special{pa 700 700}%
\special{pa 1900 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 700}%
\special{pa 1833 680}%
\special{pa 1847 700}%
\special{pa 1833 720}%
\special{pa 1900 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2300 550 2300 600 5 0 0 0
% $X_2=$
\put(23.0000,-6.0000){\makebox(0,0){$X_2=$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2500 700 3600 700
% 
\special{pn 13}%
\special{pa 2500 700}%
\special{pa 3600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 700}%
\special{pa 3533 680}%
\special{pa 3547 700}%
\special{pa 3533 720}%
\special{pa 3600 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 2900 700 2600 700 3100 700 2700 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2600 700}%
\special{pa 2600 687}%
\special{fp}%
\special{pa 2601 671}%
\special{pa 2603 658}%
\special{fp}%
\special{pa 2606 642}%
\special{pa 2608 630}%
\special{fp}%
\special{pa 2612 615}%
\special{pa 2616 603}%
\special{fp}%
\special{pa 2622 588}%
\special{pa 2626 577}%
\special{fp}%
\special{pa 2633 563}%
\special{pa 2639 553}%
\special{fp}%
\special{pa 2647 538}%
\special{pa 2654 529}%
\special{fp}%
\special{pa 2663 516}%
\special{pa 2671 507}%
\special{fp}%
\special{pa 2681 495}%
\special{pa 2689 487}%
\special{fp}%
\special{pa 2700 476}%
\special{pa 2709 469}%
\special{fp}%
\special{pa 2720 460}%
\special{pa 2730 453}%
\special{fp}%
\special{pa 2744 444}%
\special{pa 2754 438}%
\special{fp}%
\special{pa 2769 430}%
\special{pa 2780 425}%
\special{fp}%
\special{pa 2794 419}%
\special{pa 2806 415}%
\special{fp}%
\special{pa 2821 411}%
\special{pa 2834 407}%
\special{fp}%
\special{pa 2849 404}%
\special{pa 2862 402}%
\special{fp}%
\special{pa 2878 401}%
\special{pa 2891 400}%
\special{fp}%
\special{pa 2907 400}%
\special{pa 2920 401}%
\special{fp}%
\special{pa 2936 402}%
\special{pa 2949 404}%
\special{fp}%
\special{pa 2965 407}%
\special{pa 2977 410}%
\special{fp}%
\special{pa 2992 414}%
\special{pa 3004 419}%
\special{fp}%
\special{pa 3019 425}%
\special{pa 3030 430}%
\special{fp}%
\special{pa 3044 437}%
\special{pa 3055 443}%
\special{fp}%
\special{pa 3068 452}%
\special{pa 3077 458}%
\special{fp}%
\special{pa 3089 467}%
\special{pa 3098 475}%
\special{fp}%
\special{pa 3110 485}%
\special{pa 3118 494}%
\special{fp}%
\special{pa 3129 506}%
\special{pa 3136 515}%
\special{fp}%
\special{pa 3146 528}%
\special{pa 3153 538}%
\special{fp}%
\special{pa 3161 552}%
\special{pa 3167 563}%
\special{fp}%
\special{pa 3174 577}%
\special{pa 3178 588}%
\special{fp}%
\special{pa 3184 603}%
\special{pa 3188 615}%
\special{fp}%
\special{pa 3192 630}%
\special{pa 3194 642}%
\special{fp}%
\special{pa 3197 658}%
\special{pa 3199 671}%
\special{fp}%
\special{pa 3200 687}%
\special{pa 3200 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 2800 700 2600 700 3000 700 2700 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2600 700}%
\special{pa 2600 687}%
\special{fp}%
\special{pa 2602 671}%
\special{pa 2604 658}%
\special{fp}%
\special{pa 2608 643}%
\special{pa 2612 632}%
\special{fp}%
\special{pa 2618 618}%
\special{pa 2622 609}%
\special{fp}%
\special{pa 2629 595}%
\special{pa 2635 588}%
\special{fp}%
\special{pa 2643 576}%
\special{pa 2650 568}%
\special{fp}%
\special{pa 2658 559}%
\special{pa 2665 552}%
\special{fp}%
\special{pa 2676 543}%
\special{pa 2686 536}%
\special{fp}%
\special{pa 2699 527}%
\special{pa 2709 522}%
\special{fp}%
\special{pa 2722 516}%
\special{pa 2734 511}%
\special{fp}%
\special{pa 2748 507}%
\special{pa 2760 504}%
\special{fp}%
\special{pa 2776 501}%
\special{pa 2789 500}%
\special{fp}%
\special{pa 2806 500}%
\special{pa 2818 501}%
\special{fp}%
\special{pa 2835 503}%
\special{pa 2847 506}%
\special{fp}%
\special{pa 2862 510}%
\special{pa 2873 514}%
\special{fp}%
\special{pa 2886 520}%
\special{pa 2896 525}%
\special{fp}%
\special{pa 2909 532}%
\special{pa 2917 538}%
\special{fp}%
\special{pa 2927 545}%
\special{pa 2934 552}%
\special{fp}%
\special{pa 2945 562}%
\special{pa 2953 571}%
\special{fp}%
\special{pa 2963 584}%
\special{pa 2970 594}%
\special{fp}%
\special{pa 2977 607}%
\special{pa 2982 618}%
\special{fp}%
\special{pa 2988 632}%
\special{pa 2992 643}%
\special{fp}%
\special{pa 2996 658}%
\special{pa 2998 670}%
\special{fp}%
\special{pa 3000 687}%
\special{pa 3000 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 3100 700 2800 700 3300 700 2900 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2800 700}%
\special{pa 2800 687}%
\special{fp}%
\special{pa 2801 670}%
\special{pa 2803 658}%
\special{fp}%
\special{pa 2806 642}%
\special{pa 2808 630}%
\special{fp}%
\special{pa 2813 614}%
\special{pa 2816 602}%
\special{fp}%
\special{pa 2822 587}%
\special{pa 2827 576}%
\special{fp}%
\special{pa 2834 562}%
\special{pa 2840 551}%
\special{fp}%
\special{pa 2848 538}%
\special{pa 2854 528}%
\special{fp}%
\special{pa 2864 515}%
\special{pa 2871 506}%
\special{fp}%
\special{pa 2881 495}%
\special{pa 2889 487}%
\special{fp}%
\special{pa 2900 476}%
\special{pa 2909 469}%
\special{fp}%
\special{pa 2921 459}%
\special{pa 2931 452}%
\special{fp}%
\special{pa 2944 443}%
\special{pa 2955 438}%
\special{fp}%
\special{pa 2968 430}%
\special{pa 2979 426}%
\special{fp}%
\special{pa 2994 419}%
\special{pa 3005 415}%
\special{fp}%
\special{pa 3021 411}%
\special{pa 3032 408}%
\special{fp}%
\special{pa 3049 404}%
\special{pa 3061 402}%
\special{fp}%
\special{pa 3078 401}%
\special{pa 3090 400}%
\special{fp}%
\special{pa 3107 400}%
\special{pa 3120 401}%
\special{fp}%
\special{pa 3137 402}%
\special{pa 3149 404}%
\special{fp}%
\special{pa 3165 407}%
\special{pa 3177 410}%
\special{fp}%
\special{pa 3192 415}%
\special{pa 3204 419}%
\special{fp}%
\special{pa 3219 424}%
\special{pa 3230 430}%
\special{fp}%
\special{pa 3243 436}%
\special{pa 3254 443}%
\special{fp}%
\special{pa 3268 451}%
\special{pa 3278 459}%
\special{fp}%
\special{pa 3290 468}%
\special{pa 3299 476}%
\special{fp}%
\special{pa 3310 486}%
\special{pa 3318 494}%
\special{fp}%
\special{pa 3329 506}%
\special{pa 3336 515}%
\special{fp}%
\special{pa 3345 528}%
\special{pa 3352 538}%
\special{fp}%
\special{pa 3361 552}%
\special{pa 3367 562}%
\special{fp}%
\special{pa 3374 577}%
\special{pa 3378 588}%
\special{fp}%
\special{pa 3384 603}%
\special{pa 3387 614}%
\special{fp}%
\special{pa 3392 630}%
\special{pa 3394 642}%
\special{fp}%
\special{pa 3397 658}%
\special{pa 3399 670}%
\special{fp}%
\special{pa 3400 687}%
\special{pa 3400 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4000 550 4000 600 5 0 0 0
% $X_3=$
\put(40.0000,-6.0000){\makebox(0,0){$X_3=$}}%
% VECTOR 1 0 3 0 Black White  
% 2 4200 700 5300 700
% 
\special{pn 13}%
\special{pa 4200 700}%
\special{pa 5300 700}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 700}%
\special{pa 5233 680}%
\special{pa 5247 700}%
\special{pa 5233 720}%
\special{pa 5300 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4400 600 4400 700 4400 700 4400 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4500 600}%
\special{pa 4499 612}%
\special{fp}%
\special{pa 4496 626}%
\special{pa 4493 637}%
\special{fp}%
\special{pa 4487 650}%
\special{pa 4481 659}%
\special{fp}%
\special{pa 4473 669}%
\special{pa 4466 675}%
\special{fp}%
\special{pa 4456 683}%
\special{pa 4446 689}%
\special{fp}%
\special{pa 4433 694}%
\special{pa 4423 697}%
\special{fp}%
\special{pa 4409 700}%
\special{pa 4396 700}%
\special{fp}%
\special{pa 4381 698}%
\special{pa 4370 696}%
\special{fp}%
\special{pa 4357 690}%
\special{pa 4348 685}%
\special{fp}%
\special{pa 4336 677}%
\special{pa 4329 670}%
\special{fp}%
\special{pa 4321 661}%
\special{pa 4315 653}%
\special{fp}%
\special{pa 4309 640}%
\special{pa 4305 630}%
\special{fp}%
\special{pa 4301 617}%
\special{pa 4300 605}%
\special{fp}%
\special{pa 4301 589}%
\special{pa 4303 578}%
\special{fp}%
\special{pa 4307 563}%
\special{pa 4312 552}%
\special{fp}%
\special{pa 4319 541}%
\special{pa 4326 533}%
\special{fp}%
\special{pa 4334 524}%
\special{pa 4342 518}%
\special{fp}%
\special{pa 4355 511}%
\special{pa 4365 506}%
\special{fp}%
\special{pa 4378 502}%
\special{pa 4390 501}%
\special{fp}%
\special{pa 4406 500}%
\special{pa 4418 502}%
\special{fp}%
\special{pa 4433 505}%
\special{pa 4442 509}%
\special{fp}%
\special{pa 4455 516}%
\special{pa 4463 522}%
\special{fp}%
\special{pa 4472 531}%
\special{pa 4479 538}%
\special{fp}%
\special{pa 4486 550}%
\special{pa 4492 560}%
\special{fp}%
\special{pa 4496 574}%
\special{pa 4499 584}%
\special{fp}%
\special{pa 4500 600}%
\special{pa 4500 600}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4800 700 4600 700 5000 700 4700 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4600 700}%
\special{pa 4600 687}%
\special{fp}%
\special{pa 4602 672}%
\special{pa 4604 660}%
\special{fp}%
\special{pa 4608 646}%
\special{pa 4611 636}%
\special{fp}%
\special{pa 4616 622}%
\special{pa 4620 613}%
\special{fp}%
\special{pa 4626 602}%
\special{pa 4631 593}%
\special{fp}%
\special{pa 4638 582}%
\special{pa 4645 574}%
\special{fp}%
\special{pa 4653 564}%
\special{pa 4660 557}%
\special{fp}%
\special{pa 4669 549}%
\special{pa 4677 542}%
\special{fp}%
\special{pa 4688 534}%
\special{pa 4696 529}%
\special{fp}%
\special{pa 4707 523}%
\special{pa 4716 519}%
\special{fp}%
\special{pa 4729 513}%
\special{pa 4739 510}%
\special{fp}%
\special{pa 4753 506}%
\special{pa 4764 503}%
\special{fp}%
\special{pa 4780 501}%
\special{pa 4792 500}%
\special{fp}%
\special{pa 4808 500}%
\special{pa 4820 501}%
\special{fp}%
\special{pa 4836 503}%
\special{pa 4847 506}%
\special{fp}%
\special{pa 4861 509}%
\special{pa 4871 513}%
\special{fp}%
\special{pa 4884 519}%
\special{pa 4892 523}%
\special{fp}%
\special{pa 4904 529}%
\special{pa 4912 534}%
\special{fp}%
\special{pa 4923 542}%
\special{pa 4931 549}%
\special{fp}%
\special{pa 4939 557}%
\special{pa 4946 564}%
\special{fp}%
\special{pa 4955 573}%
\special{pa 4961 582}%
\special{fp}%
\special{pa 4969 593}%
\special{pa 4974 602}%
\special{fp}%
\special{pa 4980 612}%
\special{pa 4984 622}%
\special{fp}%
\special{pa 4989 636}%
\special{pa 4992 646}%
\special{fp}%
\special{pa 4996 661}%
\special{pa 4998 672}%
\special{fp}%
\special{pa 5000 687}%
\special{pa 5000 700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 4900 700 4700 700 5100 700 4800 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4700 700}%
\special{pa 4700 687}%
\special{fp}%
\special{pa 4702 671}%
\special{pa 4704 659}%
\special{fp}%
\special{pa 4708 644}%
\special{pa 4711 634}%
\special{fp}%
\special{pa 4717 619}%
\special{pa 4721 610}%
\special{fp}%
\special{pa 4728 599}%
\special{pa 4734 589}%
\special{fp}%
\special{pa 4742 578}%
\special{pa 4748 570}%
\special{fp}%
\special{pa 4757 560}%
\special{pa 4765 553}%
\special{fp}%
\special{pa 4774 544}%
\special{pa 4783 538}%
\special{fp}%
\special{pa 4794 530}%
\special{pa 4804 525}%
\special{fp}%
\special{pa 4816 519}%
\special{pa 4825 514}%
\special{fp}%
\special{pa 4839 510}%
\special{pa 4851 506}%
\special{fp}%
\special{pa 4866 503}%
\special{pa 4879 501}%
\special{fp}%
\special{pa 4895 500}%
\special{pa 4908 500}%
\special{fp}%
\special{pa 4924 501}%
\special{pa 4937 503}%
\special{fp}%
\special{pa 4952 507}%
\special{pa 4963 510}%
\special{fp}%
\special{pa 4976 515}%
\special{pa 4985 519}%
\special{fp}%
\special{pa 4997 525}%
\special{pa 5006 531}%
\special{fp}%
\special{pa 5017 538}%
\special{pa 5025 544}%
\special{fp}%
\special{pa 5036 553}%
\special{pa 5043 560}%
\special{fp}%
\special{pa 5052 570}%
\special{pa 5059 579}%
\special{fp}%
\special{pa 5067 590}%
\special{pa 5072 599}%
\special{fp}%
\special{pa 5079 611}%
\special{pa 5083 620}%
\special{fp}%
\special{pa 5089 633}%
\special{pa 5092 643}%
\special{fp}%
\special{pa 5096 659}%
\special{pa 5098 671}%
\special{fp}%
\special{pa 5100 687}%
\special{pa 5100 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 500 1150 500 1200 5 0 0 0
% $X_4=$
\put(5.0000,-12.0000){\makebox(0,0){$X_4=$}}%
% VECTOR 1 0 3 0 Black White  
% 2 700 1300 1900 1300
% 
\special{pn 13}%
\special{pa 700 1300}%
\special{pa 1900 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1300}%
\special{pa 1833 1280}%
\special{pa 1847 1300}%
\special{pa 1833 1320}%
\special{pa 1900 1300}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 900 1200 900 1300 900 1300 900 1300
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1000 1200}%
\special{pa 999 1213}%
\special{fp}%
\special{pa 996 1228}%
\special{pa 992 1239}%
\special{fp}%
\special{pa 985 1252}%
\special{pa 978 1262}%
\special{fp}%
\special{pa 969 1272}%
\special{pa 961 1279}%
\special{fp}%
\special{pa 948 1288}%
\special{pa 936 1293}%
\special{fp}%
\special{pa 920 1298}%
\special{pa 909 1300}%
\special{fp}%
\special{pa 892 1300}%
\special{pa 880 1298}%
\special{fp}%
\special{pa 864 1293}%
\special{pa 853 1288}%
\special{fp}%
\special{pa 840 1280}%
\special{pa 831 1272}%
\special{fp}%
\special{pa 822 1262}%
\special{pa 815 1253}%
\special{fp}%
\special{pa 808 1239}%
\special{pa 804 1228}%
\special{fp}%
\special{pa 801 1213}%
\special{pa 800 1200}%
\special{fp}%
\special{pa 801 1184}%
\special{pa 804 1174}%
\special{fp}%
\special{pa 809 1159}%
\special{pa 814 1148}%
\special{fp}%
\special{pa 823 1136}%
\special{pa 830 1128}%
\special{fp}%
\special{pa 842 1119}%
\special{pa 851 1113}%
\special{fp}%
\special{pa 867 1106}%
\special{pa 878 1102}%
\special{fp}%
\special{pa 894 1100}%
\special{pa 907 1100}%
\special{fp}%
\special{pa 923 1103}%
\special{pa 935 1106}%
\special{fp}%
\special{pa 949 1113}%
\special{pa 958 1119}%
\special{fp}%
\special{pa 970 1128}%
\special{pa 977 1136}%
\special{fp}%
\special{pa 985 1148}%
\special{pa 991 1159}%
\special{fp}%
\special{pa 996 1172}%
\special{pa 999 1183}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1100 1300 1400 1000
% 
\special{pn 13}%
\special{pa 1100 1300}%
\special{pa 1400 1000}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 1400 1000 1400 1300
% 
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1400 1300}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 1400 1000 1700 1300
% 
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1700 1300}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 2300 1150 2300 1200 5 0 0 0
% $X_5=$
\put(23.0000,-12.0000){\makebox(0,0){$X_5=$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2500 1300 3600 1300
% 
\special{pn 13}%
\special{pa 2500 1300}%
\special{pa 3600 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1300}%
\special{pa 3533 1280}%
\special{pa 3547 1300}%
\special{pa 3533 1320}%
\special{pa 3600 1300}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2600 1300 3100 1000
% 
\special{pn 13}%
\special{pa 2600 1300}%
\special{pa 3100 1000}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3100 1000 3100 1300
% 
\special{pn 13}%
\special{pa 3100 1000}%
\special{pa 3100 1300}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3100 1000 3400 1300
% 
\special{pn 13}%
\special{pa 3100 1000}%
\special{pa 3400 1300}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 2800 1300 2600 1300 3000 1300 2600 1300
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2600 1300}%
\special{pa 2600 1287}%
\special{fp}%
\special{pa 2602 1271}%
\special{pa 2604 1258}%
\special{fp}%
\special{pa 2608 1243}%
\special{pa 2612 1232}%
\special{fp}%
\special{pa 2618 1218}%
\special{pa 2622 1209}%
\special{fp}%
\special{pa 2629 1195}%
\special{pa 2635 1188}%
\special{fp}%
\special{pa 2643 1176}%
\special{pa 2650 1168}%
\special{fp}%
\special{pa 2658 1159}%
\special{pa 2665 1152}%
\special{fp}%
\special{pa 2676 1143}%
\special{pa 2686 1136}%
\special{fp}%
\special{pa 2699 1127}%
\special{pa 2709 1122}%
\special{fp}%
\special{pa 2722 1116}%
\special{pa 2734 1111}%
\special{fp}%
\special{pa 2748 1107}%
\special{pa 2760 1104}%
\special{fp}%
\special{pa 2776 1101}%
\special{pa 2789 1100}%
\special{fp}%
\special{pa 2806 1100}%
\special{pa 2818 1101}%
\special{fp}%
\special{pa 2835 1103}%
\special{pa 2847 1106}%
\special{fp}%
\special{pa 2862 1110}%
\special{pa 2873 1114}%
\special{fp}%
\special{pa 2886 1120}%
\special{pa 2896 1125}%
\special{fp}%
\special{pa 2909 1132}%
\special{pa 2917 1138}%
\special{fp}%
\special{pa 2927 1145}%
\special{pa 2934 1152}%
\special{fp}%
\special{pa 2945 1162}%
\special{pa 2953 1171}%
\special{fp}%
\special{pa 2963 1184}%
\special{pa 2970 1194}%
\special{fp}%
\special{pa 2977 1207}%
\special{pa 2982 1218}%
\special{fp}%
\special{pa 2988 1232}%
\special{pa 2992 1243}%
\special{fp}%
\special{pa 2996 1258}%
\special{pa 2998 1270}%
\special{fp}%
\special{pa 3000 1287}%
\special{pa 3000 1300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4000 1150 4000 1200 5 0 0 0
% $X_6=$
\put(40.0000,-12.0000){\makebox(0,0){$X_6=$}}%
% VECTOR 1 0 3 0 Black White  
% 2 4200 1300 5300 1300
% 
\special{pn 13}%
\special{pa 4200 1300}%
\special{pa 5300 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 1300}%
\special{pa 5233 1280}%
\special{pa 5247 1300}%
\special{pa 5233 1320}%
\special{pa 5300 1300}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4400 1300 4700 1000
% 
\special{pn 13}%
\special{pa 4400 1300}%
\special{pa 4700 1000}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4700 1000 4700 1300
% 
\special{pn 13}%
\special{pa 4700 1000}%
\special{pa 4700 1300}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4700 1000 5100 1300
% 
\special{pn 13}%
\special{pa 4700 1000}%
\special{pa 5100 1300}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 4600 1300 4800 1300 4800 1300 4500 1300
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4400 1300}%
\special{pa 4400 1287}%
\special{fp}%
\special{pa 4402 1271}%
\special{pa 4404 1258}%
\special{fp}%
\special{pa 4408 1244}%
\special{pa 4411 1233}%
\special{fp}%
\special{pa 4417 1220}%
\special{pa 4421 1210}%
\special{fp}%
\special{pa 4428 1197}%
\special{pa 4434 1189}%
\special{fp}%
\special{pa 4442 1177}%
\special{pa 4450 1168}%
\special{fp}%
\special{pa 4459 1158}%
\special{pa 4466 1152}%
\special{fp}%
\special{pa 4477 1143}%
\special{pa 4485 1137}%
\special{fp}%
\special{pa 4496 1129}%
\special{pa 4505 1124}%
\special{fp}%
\special{pa 4517 1118}%
\special{pa 4528 1114}%
\special{fp}%
\special{pa 4541 1109}%
\special{pa 4551 1106}%
\special{fp}%
\special{pa 4567 1103}%
\special{pa 4579 1101}%
\special{fp}%
\special{pa 4595 1100}%
\special{pa 4609 1100}%
\special{fp}%
\special{pa 4625 1102}%
\special{pa 4637 1103}%
\special{fp}%
\special{pa 4652 1107}%
\special{pa 4662 1110}%
\special{fp}%
\special{pa 4675 1115}%
\special{pa 4685 1119}%
\special{fp}%
\special{pa 4696 1125}%
\special{pa 4706 1130}%
\special{fp}%
\special{pa 4717 1138}%
\special{pa 4726 1145}%
\special{fp}%
\special{pa 4736 1153}%
\special{pa 4743 1160}%
\special{fp}%
\special{pa 4752 1170}%
\special{pa 4758 1178}%
\special{fp}%
\special{pa 4766 1189}%
\special{pa 4772 1198}%
\special{fp}%
\special{pa 4779 1210}%
\special{pa 4783 1219}%
\special{fp}%
\special{pa 4788 1233}%
\special{pa 4792 1243}%
\special{fp}%
\special{pa 4796 1258}%
\special{pa 4798 1271}%
\special{fp}%
\special{pa 4800 1287}%
\special{pa 4800 1300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 500 1750 500 1800 5 0 0 0
% $X_7=$
\put(5.0000,-18.0000){\makebox(0,0){$X_7=$}}%
% VECTOR 1 0 3 0 Black White  
% 2 700 1900 1900 1900
% 
\special{pn 13}%
\special{pa 700 1900}%
\special{pa 1900 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 1900}%
\special{pa 1833 1880}%
\special{pa 1847 1900}%
\special{pa 1833 1920}%
\special{pa 1900 1900}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 800 1900 1100 1600
% 
\special{pn 13}%
\special{pa 800 1900}%
\special{pa 1100 1600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 1100 1600 1400 1900
% 
\special{pn 13}%
\special{pa 1100 1600}%
\special{pa 1400 1900}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 1100 1600 1400 1600
% 
\special{pn 13}%
\special{pa 1100 1600}%
\special{pa 1400 1600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 1400 1600 1700 1900
% 
\special{pn 13}%
\special{pa 1400 1600}%
\special{pa 1700 1900}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 800 1900 1400 1600
% 
\special{pn 13}%
\special{pa 800 1900}%
\special{pa 1400 1600}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 2300 1750 2300 1800 5 0 0 0
% $X_8=$
\put(23.0000,-18.0000){\makebox(0,0){$X_8=$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2500 1900 3600 1900
% 
\special{pn 13}%
\special{pa 2500 1900}%
\special{pa 3600 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1900}%
\special{pa 3533 1880}%
\special{pa 3547 1900}%
\special{pa 3533 1920}%
\special{pa 3600 1900}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2600 1900 2900 1600
% 
\special{pn 13}%
\special{pa 2600 1900}%
\special{pa 2900 1600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 2600 1900 3000 1800
% 
\special{pn 13}%
\special{pa 2600 1900}%
\special{pa 3000 1800}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3000 1800 2900 1600
% 
\special{pn 13}%
\special{pa 3000 1800}%
\special{pa 2900 1600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 2900 1600 3100 1600
% 
\special{pn 13}%
\special{pa 2900 1600}%
\special{pa 3100 1600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3000 1800 3100 1600
% 
\special{pn 13}%
\special{pa 3000 1800}%
\special{pa 3100 1600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 3100 1600 3400 1900
% 
\special{pn 13}%
\special{pa 3100 1600}%
\special{pa 3400 1900}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 4000 1750 4000 1800 5 0 0 0
% $X_9=$
\put(40.0000,-18.0000){\makebox(0,0){$X_9=$}}%
% VECTOR 1 0 3 0 Black White  
% 2 4200 1900 5300 1900
% 
\special{pn 13}%
\special{pa 4200 1900}%
\special{pa 5300 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 1900}%
\special{pa 5233 1880}%
\special{pa 5247 1900}%
\special{pa 5233 1920}%
\special{pa 5300 1900}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4700 1900 4700 1800
% 
\special{pn 13}%
\special{pa 4700 1900}%
\special{pa 4700 1800}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4700 1800 4500 1700
% 
\special{pn 13}%
\special{pa 4700 1800}%
\special{pa 4500 1700}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4700 1800 4900 1700
% 
\special{pn 13}%
\special{pa 4700 1800}%
\special{pa 4900 1700}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4500 1700 4700 1600
% 
\special{pn 13}%
\special{pa 4500 1700}%
\special{pa 4700 1600}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4700 1600 4900 1700
% 
\special{pn 13}%
\special{pa 4700 1600}%
\special{pa 4900 1700}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 4700 1600 4700 1800
% 
\special{pn 13}%
\special{pa 4700 1600}%
\special{pa 4700 1800}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 4700 1700 4900 1700 4900 1700 4500 1700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 4500 1700}%
\special{pa 4500 1687}%
\special{fp}%
\special{pa 4502 1671}%
\special{pa 4504 1658}%
\special{fp}%
\special{pa 4508 1644}%
\special{pa 4511 1633}%
\special{fp}%
\special{pa 4516 1621}%
\special{pa 4521 1611}%
\special{fp}%
\special{pa 4528 1599}%
\special{pa 4533 1590}%
\special{fp}%
\special{pa 4541 1578}%
\special{pa 4548 1570}%
\special{fp}%
\special{pa 4557 1560}%
\special{pa 4564 1553}%
\special{fp}%
\special{pa 4574 1545}%
\special{pa 4582 1538}%
\special{fp}%
\special{pa 4592 1531}%
\special{pa 4603 1525}%
\special{fp}%
\special{pa 4614 1519}%
\special{pa 4624 1515}%
\special{fp}%
\special{pa 4639 1510}%
\special{pa 4649 1507}%
\special{fp}%
\special{pa 4664 1503}%
\special{pa 4676 1501}%
\special{fp}%
\special{pa 4693 1500}%
\special{pa 4706 1500}%
\special{fp}%
\special{pa 4722 1501}%
\special{pa 4735 1503}%
\special{fp}%
\special{pa 4751 1507}%
\special{pa 4762 1510}%
\special{fp}%
\special{pa 4775 1515}%
\special{pa 4785 1519}%
\special{fp}%
\special{pa 4797 1525}%
\special{pa 4806 1530}%
\special{fp}%
\special{pa 4816 1537}%
\special{pa 4825 1544}%
\special{fp}%
\special{pa 4835 1553}%
\special{pa 4842 1560}%
\special{fp}%
\special{pa 4851 1569}%
\special{pa 4858 1577}%
\special{fp}%
\special{pa 4866 1589}%
\special{pa 4872 1598}%
\special{fp}%
\special{pa 4879 1610}%
\special{pa 4883 1619}%
\special{fp}%
\special{pa 4889 1633}%
\special{pa 4892 1644}%
\special{fp}%
\special{pa 4896 1659}%
\special{pa 4898 1671}%
\special{fp}%
\special{pa 4900 1687}%
\special{pa 4900 1700}%
\special{fp}%
% BOX 1 5 3 0 Black White  
% 2 300 350 5300 1950
% 
\special{pn 13}%
\special{pa 300 350}%
\special{pa 5300 350}%
\special{pa 5300 1950}%
\special{pa 300 1950}%
\special{pa 300 350}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 800 750 800 800 5 0 0 0
% $1$
\put(8.0000,-8.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 1200 750 1200 800 5 0 0 0
% $2$
\put(12.0000,-8.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 1300 750 1300 800 5 0 0 0
% $3$
\put(13.0000,-8.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 1400 750 1400 800 5 0 0 0
% $4$
\put(14.0000,-8.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 1700 750 1700 800 5 0 0 0
% $5$
\put(17.0000,-8.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0 Black White  
% 4 2600 750 2600 800 5 0 0 0
% $1$
\put(26.0000,-8.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 2800 750 2800 800 5 0 0 0
% $2$
\put(28.0000,-8.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 4600 750 4600 800 5 0 0 0
% $2$
\put(46.0000,-8.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 3000 750 3000 800 5 0 0 0
% $3$
\put(30.0000,-8.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 3200 750 3200 800 5 0 0 0
% $4$
\put(32.0000,-8.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 3400 750 3400 800 5 0 0 0
% $5$
\put(34.0000,-8.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0 Black White  
% 4 4400 750 4400 800 5 0 0 0
% $1$
\put(44.0000,-8.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 4700 750 4700 800 5 0 0 0
% $3$
\put(47.0000,-8.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 5000 750 5000 800 5 0 0 0
% $4$
\put(50.0000,-8.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 5100 750 5100 800 5 0 0 0
% $5$
\put(51.0000,-8.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0 Black White  
% 4 1500 950 1500 1000 5 0 0 0
% $5$
\put(15.0000,-10.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0 Black White  
% 4 900 1350 900 1400 5 0 0 0
% $1$
\put(9.0000,-14.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 1100 1350 1100 1400 5 0 0 0
% $2$
\put(11.0000,-14.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1350 1400 1400 5 0 0 0
% $3$
\put(14.0000,-14.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1350 1700 1400 5 0 0 0
% $4$
\put(17.0000,-14.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1350 2600 1400 5 0 0 0
% $1$
\put(26.0000,-14.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1350 3000 1400 5 0 0 0
% $2$
\put(30.0000,-14.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 3100 1350 3100 1400 5 0 0 0
% $3$
\put(31.0000,-14.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1350 3400 1400 5 0 0 0
% $4$
\put(34.0000,-14.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 3200 950 3200 1000 5 0 0 0
% $5$
\put(32.0000,-10.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0 Black White  
% 4 4400 1350 4400 1400 5 0 0 0
% $1$
\put(44.0000,-14.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 4700 1350 4700 1400 5 0 0 0
% $2$
\put(47.0000,-14.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 4800 1350 4800 1400 5 0 0 0
% $3$
\put(48.0000,-14.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 5100 1350 5100 1400 5 0 0 0
% $4$
\put(51.0000,-14.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 4800 950 4800 1000 5 0 0 0
% $5$
\put(48.0000,-10.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0 Black White  
% 4 800 1950 800 2000 5 0 0 0
% $1$
\put(8.0000,-20.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 1400 1950 1400 2000 5 0 0 0
% $2$
\put(14.0000,-20.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1950 1700 2000 5 0 0 0
% $3$
\put(17.0000,-20.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1550 1000 1600 5 0 0 0
% $4$
\put(10.0000,-16.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 1500 1550 1500 1600 5 0 0 0
% $5$
\put(15.0000,-16.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1950 2600 2000 5 0 0 0
% $1$
\put(26.0000,-20.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1950 3400 2000 5 0 0 0
% $2$
\put(34.0000,-20.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1550 2800 1600 5 0 0 0
% $3$
\put(28.0000,-16.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 3100 1750 3100 1800 5 0 0 0
% $4$
\put(31.0000,-18.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1550 3200 1600 5 0 0 0
% $5$
\put(32.0000,-16.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0 Black White  
% 4 4700 1950 4700 2000 5 0 0 0
% $1$
\put(47.0000,-20.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 4900 1950 4900 2000 1 0 0 0
% $2$
\put(49.0000,-20.0000){\makebox(0,0)[lt]{$2$}}%
% LINE 3 0 3 0 Black White  
% 2 4900 2000 4700 1800
% 
\special{pn 4}%
\special{pa 4900 2000}%
\special{pa 4700 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4400 1650 4400 1700 5 0 0 0
% $3$
\put(44.0000,-17.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 5000 1650 5000 1700 5 0 0 0
% $4$
\put(50.0000,-17.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 5200 1950 5200 2000 1 0 0 0
% $5$
\put(52.0000,-20.0000){\makebox(0,0)[lt]{$5$}}%
% LINE 3 0 3 0 Black White  
% 2 5200 2000 4700 1600
% 
\special{pn 4}%
\special{pa 5200 2000}%
\special{pa 4700 1600}%
\special{fp}%
\end{picture}}%


==> cancellation_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.0000,8.2700)(4.0000,-10.2700)%
% LINE 2 0 3 0 Black White  
% 2 400 1000 1200 200
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 1200 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 1000 2400 200
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2400 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 1000 3600 200
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 3600 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 400 200 750 550
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 750 550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 850 650 1200 1000
% 
\special{pn 8}%
\special{pa 850 650}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2050 650 2400 1000
% 
\special{pn 8}%
\special{pa 2050 650}%
\special{pa 2400 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3250 650 3600 1000
% 
\special{pn 8}%
\special{pa 3250 650}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 200 1950 550
% 
\special{pn 8}%
\special{pa 1600 200}%
\special{pa 1950 550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 200 3150 550
% 
\special{pn 8}%
\special{pa 2800 200}%
\special{pa 3150 550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 1050 800 1100 5 0 0 0
% $c_1$
\put(8.0000,-11.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1050 2000 1100 5 0 0 0
% $c_2$
\put(20.0000,-11.0000){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1050 3200 1100 5 0 0 0
% $c_3$
\put(32.0000,-11.0000){\makebox(0,0){$c_3$}}%
% LINE 0 0 3 0 Black White  
% 2 600 800 1000 400
% 
\special{pn 20}%
\special{pa 600 800}%
\special{pa 1000 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1800 800 2200 400
% 
\special{pn 20}%
\special{pa 1800 800}%
\special{pa 2200 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3000 800 3400 400
% 
\special{pn 20}%
\special{pa 3000 800}%
\special{pa 3400 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 600 400 750 550
% 
\special{pn 20}%
\special{pa 600 400}%
\special{pa 750 550}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1800 400 1950 550
% 
\special{pn 20}%
\special{pa 1800 400}%
\special{pa 1950 550}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3000 400 3150 550
% 
\special{pn 20}%
\special{pa 3000 400}%
\special{pa 3150 550}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 850 650 1000 800
% 
\special{pn 20}%
\special{pa 850 650}%
\special{pa 1000 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2050 650 2200 800
% 
\special{pn 20}%
\special{pa 2050 650}%
\special{pa 2200 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3250 650 3400 800
% 
\special{pn 20}%
\special{pa 3250 650}%
\special{pa 3400 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 350 1000 400 1 0 0 0
% $A_1$
\put(10.0000,-4.0000){\makebox(0,0)[lt]{$A_1$}}%
% STR 2 0 3 0 Black White  
% 4 600 350 600 400 2 0 0 0
% $B_1$
\put(6.0000,-4.0000){\makebox(0,0)[lb]{$B_1$}}%
% STR 2 0 3 0 Black White  
% 4 2200 350 2200 400 1 0 0 0
% $A_2$
\put(22.0000,-4.0000){\makebox(0,0)[lt]{$A_2$}}%
% STR 2 0 3 0 Black White  
% 4 3400 350 3400 400 1 0 0 0
% $A_3$
\put(34.0000,-4.0000){\makebox(0,0)[lt]{$A_3$}}%
% STR 2 0 3 0 Black White  
% 4 2200 750 2200 800 2 0 0 0
% $B_2$
\put(22.0000,-8.0000){\makebox(0,0)[lb]{$B_2$}}%
% STR 2 0 3 0 Black White  
% 4 3400 750 3400 800 2 0 0 0
% $B_3$
\put(34.0000,-8.0000){\makebox(0,0)[lb]{$B_3$}}%
% STR 2 0 3 0 Black White  
% 4 900 650 900 700 5 0 0 0
% $\bullet$
\put(9.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1900 450 1900 500 5 0 0 0
% $\bullet$
\put(19.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 650 2100 700 5 0 0 0
% $\bullet$
\put(21.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3100 650 3100 700 5 0 0 0
% $\bullet$
\put(31.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3300 650 3300 700 5 0 0 0
% $\bullet$
\put(33.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0 Black White  
% 2 900 700 1900 500
% 
\special{pn 8}%
\special{pa 900 700}%
\special{pa 1900 500}%
\special{dt 0.030}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2000 700 900 800 800 700 3000 700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3100 700}%
\special{pa 3098 706}%
\special{fp}%
\special{pa 3083 717}%
\special{pa 3076 721}%
\special{fp}%
\special{pa 3056 728}%
\special{pa 3048 731}%
\special{fp}%
\special{pa 3027 736}%
\special{pa 3020 738}%
\special{fp}%
\special{pa 2999 742}%
\special{pa 2991 743}%
\special{fp}%
\special{pa 2970 747}%
\special{pa 2962 748}%
\special{fp}%
\special{pa 2941 752}%
\special{pa 2933 753}%
\special{fp}%
\special{pa 2911 756}%
\special{pa 2903 757}%
\special{fp}%
\special{pa 2882 760}%
\special{pa 2874 761}%
\special{fp}%
\special{pa 2852 763}%
\special{pa 2845 764}%
\special{fp}%
\special{pa 2823 766}%
\special{pa 2815 767}%
\special{fp}%
\special{pa 2793 769}%
\special{pa 2786 770}%
\special{fp}%
\special{pa 2764 772}%
\special{pa 2756 773}%
\special{fp}%
\special{pa 2734 774}%
\special{pa 2726 775}%
\special{fp}%
\special{pa 2704 777}%
\special{pa 2697 777}%
\special{fp}%
\special{pa 2675 779}%
\special{pa 2667 780}%
\special{fp}%
\special{pa 2645 781}%
\special{pa 2637 782}%
\special{fp}%
\special{pa 2615 783}%
\special{pa 2607 783}%
\special{fp}%
\special{pa 2585 785}%
\special{pa 2577 785}%
\special{fp}%
\special{pa 2556 786}%
\special{pa 2548 787}%
\special{fp}%
\special{pa 2526 788}%
\special{pa 2518 788}%
\special{fp}%
\special{pa 2496 789}%
\special{pa 2488 790}%
\special{fp}%
\special{pa 2466 791}%
\special{pa 2458 791}%
\special{fp}%
\special{pa 2436 792}%
\special{pa 2428 792}%
\special{fp}%
\special{pa 2407 793}%
\special{pa 2399 793}%
\special{fp}%
\special{pa 2377 794}%
\special{pa 2369 794}%
\special{fp}%
\special{pa 2347 795}%
\special{pa 2339 795}%
\special{fp}%
\special{pa 2317 796}%
\special{pa 2309 796}%
\special{fp}%
\special{pa 2287 796}%
\special{pa 2279 797}%
\special{fp}%
\special{pa 2257 797}%
\special{pa 2249 797}%
\special{fp}%
\special{pa 2227 798}%
\special{pa 2219 798}%
\special{fp}%
\special{pa 2197 798}%
\special{pa 2189 799}%
\special{fp}%
\special{pa 2167 799}%
\special{pa 2159 799}%
\special{fp}%
\special{pa 2137 799}%
\special{pa 2129 799}%
\special{fp}%
\special{pa 2108 800}%
\special{pa 2100 800}%
\special{fp}%
\special{pa 2078 800}%
\special{pa 2070 800}%
\special{fp}%
\special{pa 2048 800}%
\special{pa 2040 800}%
\special{fp}%
\special{pa 2018 800}%
\special{pa 2010 800}%
\special{fp}%
\special{pa 1988 800}%
\special{pa 1980 800}%
\special{fp}%
\special{pa 1958 800}%
\special{pa 1950 800}%
\special{fp}%
\special{pa 1928 800}%
\special{pa 1920 800}%
\special{fp}%
\special{pa 1898 800}%
\special{pa 1890 800}%
\special{fp}%
\special{pa 1868 799}%
\special{pa 1860 799}%
\special{fp}%
\special{pa 1838 799}%
\special{pa 1830 799}%
\special{fp}%
\special{pa 1808 798}%
\special{pa 1800 798}%
\special{fp}%
\special{pa 1778 798}%
\special{pa 1770 798}%
\special{fp}%
\special{pa 1748 797}%
\special{pa 1740 797}%
\special{fp}%
\special{pa 1718 797}%
\special{pa 1710 797}%
\special{fp}%
\special{pa 1688 796}%
\special{pa 1680 796}%
\special{fp}%
\special{pa 1659 795}%
\special{pa 1651 795}%
\special{fp}%
\special{pa 1629 794}%
\special{pa 1621 794}%
\special{fp}%
\special{pa 1599 793}%
\special{pa 1591 793}%
\special{fp}%
\special{pa 1569 792}%
\special{pa 1561 792}%
\special{fp}%
\special{pa 1539 791}%
\special{pa 1531 791}%
\special{fp}%
\special{pa 1509 789}%
\special{pa 1501 789}%
\special{fp}%
\special{pa 1480 788}%
\special{pa 1472 788}%
\special{fp}%
\special{pa 1450 787}%
\special{pa 1442 786}%
\special{fp}%
\special{pa 1420 785}%
\special{pa 1412 785}%
\special{fp}%
\special{pa 1390 783}%
\special{pa 1382 783}%
\special{fp}%
\special{pa 1360 781}%
\special{pa 1352 781}%
\special{fp}%
\special{pa 1331 779}%
\special{pa 1323 779}%
\special{fp}%
\special{pa 1301 777}%
\special{pa 1293 777}%
\special{fp}%
\special{pa 1271 775}%
\special{pa 1263 774}%
\special{fp}%
\special{pa 1242 773}%
\special{pa 1234 772}%
\special{fp}%
\special{pa 1212 770}%
\special{pa 1204 769}%
\special{fp}%
\special{pa 1182 767}%
\special{pa 1175 766}%
\special{fp}%
\special{pa 1153 764}%
\special{pa 1145 763}%
\special{fp}%
\special{pa 1123 760}%
\special{pa 1116 759}%
\special{fp}%
\special{pa 1094 757}%
\special{pa 1086 756}%
\special{fp}%
\special{pa 1065 753}%
\special{pa 1057 752}%
\special{fp}%
\special{pa 1036 748}%
\special{pa 1028 747}%
\special{fp}%
\special{pa 1007 743}%
\special{pa 999 741}%
\special{fp}%
\special{pa 978 737}%
\special{pa 971 735}%
\special{fp}%
\special{pa 950 730}%
\special{pa 942 727}%
\special{fp}%
\special{pa 923 721}%
\special{pa 916 717}%
\special{fp}%
\special{pa 902 707}%
\special{pa 900 700}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 2700 700 3300 600 3300 700 2500 700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2100 700}%
\special{pa 2101 693}%
\special{fp}%
\special{pa 2113 679}%
\special{pa 2118 675}%
\special{fp}%
\special{pa 2138 665}%
\special{pa 2144 662}%
\special{fp}%
\special{pa 2164 655}%
\special{pa 2172 652}%
\special{fp}%
\special{pa 2192 647}%
\special{pa 2199 645}%
\special{fp}%
\special{pa 2220 640}%
\special{pa 2227 638}%
\special{fp}%
\special{pa 2248 634}%
\special{pa 2256 633}%
\special{fp}%
\special{pa 2278 629}%
\special{pa 2286 628}%
\special{fp}%
\special{pa 2307 625}%
\special{pa 2315 623}%
\special{fp}%
\special{pa 2337 621}%
\special{pa 2344 619}%
\special{fp}%
\special{pa 2366 617}%
\special{pa 2374 616}%
\special{fp}%
\special{pa 2396 614}%
\special{pa 2403 613}%
\special{fp}%
\special{pa 2425 611}%
\special{pa 2433 610}%
\special{fp}%
\special{pa 2455 609}%
\special{pa 2463 608}%
\special{fp}%
\special{pa 2485 607}%
\special{pa 2493 606}%
\special{fp}%
\special{pa 2515 605}%
\special{pa 2523 604}%
\special{fp}%
\special{pa 2545 603}%
\special{pa 2553 603}%
\special{fp}%
\special{pa 2575 602}%
\special{pa 2583 602}%
\special{fp}%
\special{pa 2605 601}%
\special{pa 2613 601}%
\special{fp}%
\special{pa 2636 601}%
\special{pa 2644 600}%
\special{fp}%
\special{pa 2666 600}%
\special{pa 2674 600}%
\special{fp}%
\special{pa 2696 600}%
\special{pa 2704 600}%
\special{fp}%
\special{pa 2727 600}%
\special{pa 2735 600}%
\special{fp}%
\special{pa 2757 600}%
\special{pa 2765 601}%
\special{fp}%
\special{pa 2787 601}%
\special{pa 2795 601}%
\special{fp}%
\special{pa 2817 602}%
\special{pa 2825 602}%
\special{fp}%
\special{pa 2847 603}%
\special{pa 2856 603}%
\special{fp}%
\special{pa 2878 604}%
\special{pa 2886 605}%
\special{fp}%
\special{pa 2908 606}%
\special{pa 2915 607}%
\special{fp}%
\special{pa 2937 608}%
\special{pa 2945 609}%
\special{fp}%
\special{pa 2967 611}%
\special{pa 2975 611}%
\special{fp}%
\special{pa 2997 613}%
\special{pa 3005 614}%
\special{fp}%
\special{pa 3027 616}%
\special{pa 3035 617}%
\special{fp}%
\special{pa 3056 620}%
\special{pa 3064 620}%
\special{fp}%
\special{pa 3086 623}%
\special{pa 3094 624}%
\special{fp}%
\special{pa 3115 628}%
\special{pa 3123 629}%
\special{fp}%
\special{pa 3144 633}%
\special{pa 3152 634}%
\special{fp}%
\special{pa 3173 638}%
\special{pa 3180 640}%
\special{fp}%
\special{pa 3201 645}%
\special{pa 3209 647}%
\special{fp}%
\special{pa 3229 653}%
\special{pa 3237 655}%
\special{fp}%
\special{pa 3256 662}%
\special{pa 3263 665}%
\special{fp}%
\special{pa 3281 675}%
\special{pa 3287 679}%
\special{fp}%
\special{pa 3299 693}%
\special{pa 3300 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 875 675 875 725 4 0 0 0
% $y_1$
\put(8.7500,-7.2500){\makebox(0,0)[rt]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 1925 425 1925 475 2 0 0 0
% $y_2$
\put(19.2500,-4.7500){\makebox(0,0)[lb]{$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 3325 625 3325 675 2 0 0 0
% $y_5$
\put(33.2500,-6.7500){\makebox(0,0)[lb]{$y_5$}}%
% STR 2 0 3 0 Black White  
% 4 3125 675 3125 725 1 0 0 0
% $y_4$
\put(31.2500,-7.2500){\makebox(0,0)[lt]{$y_4$}}%
% STR 2 0 3 0 Black White  
% 4 2125 625 2125 675 2 0 0 0
% $y_3$
\put(21.2500,-6.7500){\makebox(0,0)[lb]{$y_3$}}%
\end{picture}}%


==> cancellation_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.0000,9.0000)(4.0000,-10.2700)%
% LINE 2 0 3 0 Black White  
% 2 400 1000 1200 200
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 1200 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 1000 2400 200
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2400 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 1000 3600 200
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 3600 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 400 200 750 550
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 750 550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 850 650 1200 1000
% 
\special{pn 8}%
\special{pa 850 650}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2050 650 2400 1000
% 
\special{pn 8}%
\special{pa 2050 650}%
\special{pa 2400 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3250 650 3600 1000
% 
\special{pn 8}%
\special{pa 3250 650}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 200 1950 550
% 
\special{pn 8}%
\special{pa 1600 200}%
\special{pa 1950 550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 200 3150 550
% 
\special{pn 8}%
\special{pa 2800 200}%
\special{pa 3150 550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 1050 800 1100 5 0 0 0
% $c_1$
\put(8.0000,-11.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1050 2000 1100 5 0 0 0
% $c_2$
\put(20.0000,-11.0000){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1050 3200 1100 5 0 0 0
% $c_3$
\put(32.0000,-11.0000){\makebox(0,0){$c_3$}}%
% LINE 0 0 3 0 Black White  
% 2 600 800 1000 400
% 
\special{pn 20}%
\special{pa 600 800}%
\special{pa 1000 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1800 800 2200 400
% 
\special{pn 20}%
\special{pa 1800 800}%
\special{pa 2200 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3000 800 3400 400
% 
\special{pn 20}%
\special{pa 3000 800}%
\special{pa 3400 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 600 400 750 550
% 
\special{pn 20}%
\special{pa 600 400}%
\special{pa 750 550}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1800 400 1950 550
% 
\special{pn 20}%
\special{pa 1800 400}%
\special{pa 1950 550}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3000 400 3150 550
% 
\special{pn 20}%
\special{pa 3000 400}%
\special{pa 3150 550}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 850 650 1000 800
% 
\special{pn 20}%
\special{pa 850 650}%
\special{pa 1000 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2050 650 2200 800
% 
\special{pn 20}%
\special{pa 2050 650}%
\special{pa 2200 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3250 650 3400 800
% 
\special{pn 20}%
\special{pa 3250 650}%
\special{pa 3400 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 350 1000 400 1 0 0 0
% $A_1$
\put(10.0000,-4.0000){\makebox(0,0)[lt]{$A_1$}}%
% STR 2 0 3 0 Black White  
% 4 1000 750 1000 800 2 0 0 0
% $B_1$
\put(10.0000,-8.0000){\makebox(0,0)[lb]{$B_1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 750 1800 800 3 0 0 0
% $A_2$
\put(18.0000,-8.0000){\makebox(0,0)[rb]{$A_2$}}%
% STR 2 0 3 0 Black White  
% 4 3400 350 3400 400 1 0 0 0
% $A_3$
\put(34.0000,-4.0000){\makebox(0,0)[lt]{$A_3$}}%
% STR 2 0 3 0 Black White  
% 4 2200 750 2200 800 2 0 0 0
% $B_2$
\put(22.0000,-8.0000){\makebox(0,0)[lb]{$B_2$}}%
% STR 2 0 3 0 Black White  
% 4 3400 750 3400 800 2 0 0 0
% $B_3$
\put(34.0000,-8.0000){\makebox(0,0)[lb]{$B_3$}}%
% STR 2 0 3 0 Black White  
% 4 2600 250 2600 300 5 0 0 0
% $\bullet$
\put(26.0000,-3.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 450 2100 500 5 0 0 0
% $\bullet$
\put(21.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 650 2100 700 5 0 0 0
% $\bullet$
\put(21.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3100 450 3100 500 5 0 0 0
% $\bullet$
\put(31.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3100 650 3100 700 5 0 0 0
% $\bullet$
\put(31.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 650 2100 700 4 0 0 0
% $y_a$
\put(21.0000,-7.0000){\makebox(0,0)[rt]{$y_a$}}%
% STR 2 0 3 0 Black White  
% 4 2075 425 2075 475 3 0 0 0
% $y_1$
\put(20.7500,-4.7500){\makebox(0,0)[rb]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 2600 150 2600 200 5 0 0 0
% $y_5$
\put(26.0000,-2.0000){\makebox(0,0){$y_5$}}%
% STR 2 0 3 0 Black White  
% 4 3125 675 3125 725 1 0 0 0
% $y_b$
\put(31.2500,-7.2500){\makebox(0,0)[lt]{$y_b$}}%
% STR 2 0 3 0 Black White  
% 4 3125 425 3125 475 2 0 0 0
% $y_4$
\put(31.2500,-4.7500){\makebox(0,0)[lb]{$y_4$}}%
% LINE 2 2 3 0 Black White  
% 2 2600 300 3100 700
% 
\special{pn 8}%
\special{pa 2600 300}%
\special{pa 3100 700}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 2100 500 2600 300
% 
\special{pn 8}%
\special{pa 2100 500}%
\special{pa 2600 300}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 2100 500 2100 700
% 
\special{pn 8}%
\special{pa 2100 500}%
\special{pa 2100 700}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 3100 500 2600 300
% 
\special{pn 8}%
\special{pa 3100 500}%
\special{pa 2600 300}%
\special{dt 0.030}%
\end{picture}}%


==> cancellation_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.0000,8.2700)(4.0000,-10.2700)%
% LINE 2 0 3 0 Black White  
% 2 400 1000 1200 200
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 1200 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 1000 2400 200
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 2400 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 1000 3600 200
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 3600 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 400 200 750 550
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 750 550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 850 650 1200 1000
% 
\special{pn 8}%
\special{pa 850 650}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2050 650 2400 1000
% 
\special{pn 8}%
\special{pa 2050 650}%
\special{pa 2400 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3250 650 3600 1000
% 
\special{pn 8}%
\special{pa 3250 650}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 200 1950 550
% 
\special{pn 8}%
\special{pa 1600 200}%
\special{pa 1950 550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 200 3150 550
% 
\special{pn 8}%
\special{pa 2800 200}%
\special{pa 3150 550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 1050 800 1100 5 0 0 0
% $c_1$
\put(8.0000,-11.0000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1050 2000 1100 5 0 0 0
% $c_2$
\put(20.0000,-11.0000){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1050 3200 1100 5 0 0 0
% $c_3$
\put(32.0000,-11.0000){\makebox(0,0){$c_3$}}%
% LINE 0 0 3 0 Black White  
% 2 600 800 1000 400
% 
\special{pn 20}%
\special{pa 600 800}%
\special{pa 1000 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1800 800 2200 400
% 
\special{pn 20}%
\special{pa 1800 800}%
\special{pa 2200 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3000 800 3400 400
% 
\special{pn 20}%
\special{pa 3000 800}%
\special{pa 3400 400}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 600 400 750 550
% 
\special{pn 20}%
\special{pa 600 400}%
\special{pa 750 550}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1800 400 1950 550
% 
\special{pn 20}%
\special{pa 1800 400}%
\special{pa 1950 550}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3000 400 3150 550
% 
\special{pn 20}%
\special{pa 3000 400}%
\special{pa 3150 550}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 850 650 1000 800
% 
\special{pn 20}%
\special{pa 850 650}%
\special{pa 1000 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2050 650 2200 800
% 
\special{pn 20}%
\special{pa 2050 650}%
\special{pa 2200 800}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3250 650 3400 800
% 
\special{pn 20}%
\special{pa 3250 650}%
\special{pa 3400 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 350 1000 400 1 0 0 0
% $A_1$
\put(10.0000,-4.0000){\makebox(0,0)[lt]{$A_1$}}%
% STR 2 0 3 0 Black White  
% 4 1000 750 1000 800 2 0 0 0
% $B_1$
\put(10.0000,-8.0000){\makebox(0,0)[lb]{$B_1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 750 1800 800 3 0 0 0
% $A_2$
\put(18.0000,-8.0000){\makebox(0,0)[rb]{$A_2$}}%
% STR 2 0 3 0 Black White  
% 4 3400 350 3400 400 1 0 0 0
% $A_3$
\put(34.0000,-4.0000){\makebox(0,0)[lt]{$A_3$}}%
% STR 2 0 3 0 Black White  
% 4 2200 750 2200 800 2 0 0 0
% $B_2$
\put(22.0000,-8.0000){\makebox(0,0)[lb]{$B_2$}}%
% STR 2 0 3 0 Black White  
% 4 3400 750 3400 800 2 0 0 0
% $B_3$
\put(34.0000,-8.0000){\makebox(0,0)[lb]{$B_3$}}%
% STR 2 0 3 0 Black White  
% 4 3000 550 3000 600 5 0 0 0
% $\bullet$
\put(30.0000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 450 2100 500 5 0 0 0
% $\bullet$
\put(21.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 650 2100 700 5 0 0 0
% $\bullet$
\put(21.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3100 450 3100 500 5 0 0 0
% $\bullet$
\put(31.0000,-5.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3100 650 3100 700 5 0 0 0
% $\bullet$
\put(31.0000,-7.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2100 650 2100 700 4 0 0 0
% $y_a$
\put(21.0000,-7.0000){\makebox(0,0)[rt]{$y_a$}}%
% STR 2 0 3 0 Black White  
% 4 2025 425 2025 475 3 0 0 0
% $y_1$
\put(20.2500,-4.7500){\makebox(0,0)[rb]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 2700 350 2700 400 3 0 0 0
% $y_5$
\put(27.0000,-4.0000){\makebox(0,0)[rb]{$y_5$}}%
% STR 2 0 3 0 Black White  
% 4 3125 675 3125 725 1 0 0 0
% $y_b$
\put(31.2500,-7.2500){\makebox(0,0)[lt]{$y_b$}}%
% STR 2 0 3 0 Black White  
% 4 3125 425 3125 475 2 0 0 0
% $y_4$
\put(31.2500,-4.7500){\makebox(0,0)[lb]{$y_4$}}%
% LINE 2 2 3 0 Black White  
% 2 2100 500 3000 600
% 
\special{pn 8}%
\special{pa 2100 500}%
\special{pa 3000 600}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 2100 500 2100 700
% 
\special{pn 8}%
\special{pa 2100 500}%
\special{pa 2100 700}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 3100 700 3000 600
% 
\special{pn 8}%
\special{pa 3100 700}%
\special{pa 3000 600}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 3100 500 3000 600
% 
\special{pn 8}%
\special{pa 3100 500}%
\special{pa 3000 600}%
\special{dt 0.030}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 400 2940 560
% 
\special{pn 8}%
\special{pa 2700 400}%
\special{pa 2940 560}%
\special{fp}%
\special{sh 1}%
\special{pa 2940 560}%
\special{pa 2896 506}%
\special{pa 2896 530}%
\special{pa 2873 540}%
\special{pa 2940 560}%
\special{fp}%
\end{picture}}%


==> figure_eight.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(34.0000,7.4500)(1.0000,-9.0000)%
% CIRCLE 1 0 3 0 Black White  
% 4 500 700 500 300 900 400 500 300
% 
\special{pn 13}%
\special{ar 500 700 400 400 4.7123890 5.6396842}%
% CIRCLE 1 0 3 0 Black White  
% 4 700 700 900 700 500 700 1000 700
% 
\special{pn 13}%
\special{ar 700 700 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 850 700 1200 700 1100 700 700 200
% 
\special{pn 13}%
\special{ar 850 700 350 350 4.4209322 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 700 1200 700 700 700 700 900
% 
\special{pn 13}%
\special{ar 1000 700 200 200 2.5535901 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 700 800 700 700 100 700 700
% 
\special{pn 13}%
\special{ar 1200 700 400 400 3.1415927 4.0176507}%
% CIRCLE 1 0 3 0 Black White  
% 4 500 700 900 700 900 700 1000 500
% 
\special{pn 13}%
\special{ar 500 700 400 400 5.9026789 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 850 700 1200 700 700 400 600 700
% 
\special{pn 13}%
\special{ar 850 700 350 350 3.1415927 4.2487414}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 700 1200 700 600 1200 1300 700
% 
\special{pn 13}%
\special{ar 1000 700 200 200 6.2831853 2.2455373}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 700 800 700 1200 300 900 200
% 
\special{pn 13}%
\special{ar 1200 700 400 400 4.1719695 4.7123890}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 300 1600 300
% 
\special{pn 13}%
\special{pa 1200 300}%
\special{pa 1600 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 300}%
\special{pa 1533 280}%
\special{pa 1547 300}%
\special{pa 1533 320}%
\special{pa 1600 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 100 300 500 300
% 
\special{pn 13}%
\special{pa 100 300}%
\special{pa 500 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 700 250 700 300 3 0 0 0
% $c_1$
\put(7.0000,-3.0000){\makebox(0,0)[rb]{$c_1$}}%
% STR 2 0 3 0 Black White  
% 4 1000 250 1000 300 2 0 0 0
% $c_3$
\put(10.0000,-3.0000){\makebox(0,0)[lb]{$c_3$}}%
% STR 2 0 3 0 Black White  
% 4 950 450 950 500 5 0 0 0
% $c_2$
\put(9.5000,-5.0000){\makebox(0,0){$c_2$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1900 600 3500 600
% 
\special{pn 13}%
\special{pa 1900 600}%
\special{pa 3500 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 600}%
\special{pa 3433 580}%
\special{pa 3447 600}%
\special{pa 3433 620}%
\special{pa 3500 600}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2300 600 2600 400 2600 600 2200 600
% 
\special{pn 13}%
\special{ar 2300 600 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2700 600 3000 400 3000 600 2600 600
% 
\special{pn 13}%
\special{ar 2700 600 300 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3100 600 3400 400 3400 600 3000 600
% 
\special{pn 13}%
\special{ar 3100 600 300 200 3.1415927 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2700 750 2700 800 5 0 0 0
% $G$
\put(27.0000,-8.0000){\makebox(0,0){$G$}}%
\end{picture}}%


==> graph_example.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.3700,6.0000)(5.6300,-8.2700)%
% VECTOR 1 0 3 0 Black White  
% 2 600 800 2200 800
% 
\special{pn 13}%
\special{pa 600 800}%
\special{pa 2200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2133 780}%
\special{pa 2147 800}%
\special{pa 2133 820}%
\special{pa 2200 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 750 800 800 5 0 0 0
% $\bullet$
\put(8.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1600 750 1600 800 5 0 0 0
% $\bullet$
\put(16.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% ELLIPSE 1 2 3 0 Black White  
% 4 1200 800 1600 600 1600 800 1200 600
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1200 600}%
\special{pa 1213 600}%
\special{fp}%
\special{pa 1230 601}%
\special{pa 1243 601}%
\special{fp}%
\special{pa 1259 602}%
\special{pa 1272 603}%
\special{fp}%
\special{pa 1289 605}%
\special{pa 1301 607}%
\special{fp}%
\special{pa 1318 609}%
\special{pa 1331 611}%
\special{fp}%
\special{pa 1347 614}%
\special{pa 1360 616}%
\special{fp}%
\special{pa 1376 621}%
\special{pa 1388 624}%
\special{fp}%
\special{pa 1404 628}%
\special{pa 1417 632}%
\special{fp}%
\special{pa 1433 638}%
\special{pa 1445 642}%
\special{fp}%
\special{pa 1460 648}%
\special{pa 1472 654}%
\special{fp}%
\special{pa 1487 661}%
\special{pa 1498 667}%
\special{fp}%
\special{pa 1512 675}%
\special{pa 1523 682}%
\special{fp}%
\special{pa 1537 692}%
\special{pa 1547 700}%
\special{fp}%
\special{pa 1559 712}%
\special{pa 1568 721}%
\special{fp}%
\special{pa 1578 734}%
\special{pa 1585 745}%
\special{fp}%
\special{pa 1592 759}%
\special{pa 1596 771}%
\special{fp}%
\special{pa 1599 787}%
\special{pa 1600 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 350 800 400 5 0 0 0
% $\bullet$
\put(8.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 1 2 3 0 Black White  
% 2 800 800 800 600
% 
\special{pn 13}%
\special{pa 800 800}%
\special{pa 800 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 780 667}%
\special{pa 800 653}%
\special{pa 820 667}%
\special{pa 800 600}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 800 600 800 400
% 
\special{pn 13}%
\special{pa 800 600}%
\special{pa 800 400}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 1000 750 1000 800 5 0 0 0
% $\bullet$
\put(10.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 1 2 3 0 Black White  
% 2 800 400 900 600
% 
\special{pn 13}%
\special{pa 800 400}%
\special{pa 900 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 900 600}%
\special{pa 888 531}%
\special{pa 876 552}%
\special{pa 852 549}%
\special{pa 900 600}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 900 600 1000 800
% 
\special{pn 13}%
\special{pa 900 600}%
\special{pa 1000 800}%
\special{dt 0.030}%
% ELLIPSE 1 2 3 0 Black White  
% 4 1200 800 1600 600 1200 600 800 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 800 800}%
\special{pa 801 787}%
\special{fp}%
\special{pa 804 771}%
\special{pa 808 760}%
\special{fp}%
\special{pa 815 745}%
\special{pa 822 734}%
\special{fp}%
\special{pa 833 721}%
\special{pa 841 712}%
\special{fp}%
\special{pa 853 700}%
\special{pa 863 692}%
\special{fp}%
\special{pa 877 683}%
\special{pa 887 675}%
\special{fp}%
\special{pa 902 667}%
\special{pa 913 661}%
\special{fp}%
\special{pa 928 653}%
\special{pa 940 648}%
\special{fp}%
\special{pa 955 642}%
\special{pa 967 637}%
\special{fp}%
\special{pa 983 632}%
\special{pa 996 628}%
\special{fp}%
\special{pa 1012 623}%
\special{pa 1024 620}%
\special{fp}%
\special{pa 1041 617}%
\special{pa 1053 614}%
\special{fp}%
\special{pa 1069 611}%
\special{pa 1082 609}%
\special{fp}%
\special{pa 1098 606}%
\special{pa 1111 605}%
\special{fp}%
\special{pa 1128 603}%
\special{pa 1141 602}%
\special{fp}%
\special{pa 1157 601}%
\special{pa 1170 601}%
\special{fp}%
\special{pa 1187 600}%
\special{pa 1200 600}%
\special{fp}%
% SARROW 1 2 3 1 Black White  
% 2 1180 600 1200 600
% 
\special{pn 13}%
\special{pa 1180 600}%
\special{pa 1200 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1133 580}%
\special{pa 1147 600}%
\special{pa 1133 620}%
\special{pa 1200 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 350 1400 400 5 0 0 0
% $\bullet$
\put(14.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1200 750 1200 800 5 0 0 0
% $\bullet$
\put(12.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 1 2 3 0 Black White  
% 2 800 400 1100 400
% 
\special{pn 13}%
\special{pa 800 400}%
\special{pa 1100 400}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1100 400}%
\special{pa 1033 380}%
\special{pa 1047 400}%
\special{pa 1033 420}%
\special{pa 1100 400}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1100 400 1400 400
% 
\special{pn 13}%
\special{pa 1100 400}%
\special{pa 1400 400}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 1400 400 1300 600
% 
\special{pn 13}%
\special{pa 1400 400}%
\special{pa 1300 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1300 600}%
\special{pa 1348 549}%
\special{pa 1324 552}%
\special{pa 1312 531}%
\special{pa 1300 600}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1300 600 1200 800
% 
\special{pn 13}%
\special{pa 1300 600}%
\special{pa 1200 800}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 1400 400 1600 600
% 
\special{pn 13}%
\special{pa 1400 400}%
\special{pa 1600 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1600 600}%
\special{pa 1567 539}%
\special{pa 1562 562}%
\special{pa 1539 567}%
\special{pa 1600 600}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1600 600 1800 800
% 
\special{pn 13}%
\special{pa 1600 600}%
\special{pa 1800 800}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 1800 750 1800 800 5 0 0 0
% $\bullet$
\put(18.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2000 750 2000 800 5 0 0 0
% $\bullet$
\put(20.0000,-8.0000){\makebox(0,0){$\bullet$}}%
% CIRCLE 1 2 3 0 Black White  
% 4 2000 700 2000 800 2000 800 2000 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2100 700}%
\special{pa 2099 712}%
\special{fp}%
\special{pa 2096 727}%
\special{pa 2093 738}%
\special{fp}%
\special{pa 2085 752}%
\special{pa 2079 761}%
\special{fp}%
\special{pa 2071 770}%
\special{pa 2063 777}%
\special{fp}%
\special{pa 2052 785}%
\special{pa 2042 791}%
\special{fp}%
\special{pa 2029 796}%
\special{pa 2018 798}%
\special{fp}%
\special{pa 2003 800}%
\special{pa 1990 800}%
\special{fp}%
\special{pa 1976 797}%
\special{pa 1964 793}%
\special{fp}%
\special{pa 1950 787}%
\special{pa 1942 781}%
\special{fp}%
\special{pa 1931 773}%
\special{pa 1924 765}%
\special{fp}%
\special{pa 1916 755}%
\special{pa 1911 745}%
\special{fp}%
\special{pa 1905 732}%
\special{pa 1902 721}%
\special{fp}%
\special{pa 1900 705}%
\special{pa 1900 692}%
\special{fp}%
\special{pa 1903 677}%
\special{pa 1906 665}%
\special{fp}%
\special{pa 1913 650}%
\special{pa 1919 642}%
\special{fp}%
\special{pa 1928 631}%
\special{pa 1935 624}%
\special{fp}%
\special{pa 1947 615}%
\special{pa 1957 610}%
\special{fp}%
\special{pa 1971 604}%
\special{pa 1983 601}%
\special{fp}%
\special{pa 1999 600}%
\special{pa 2011 601}%
\special{fp}%
\special{pa 2026 604}%
\special{pa 2037 607}%
\special{fp}%
\special{pa 2050 614}%
\special{pa 2060 620}%
\special{fp}%
\special{pa 2070 629}%
\special{pa 2077 636}%
\special{fp}%
\special{pa 2085 648}%
\special{pa 2091 658}%
\special{fp}%
\special{pa 2096 673}%
\special{pa 2099 684}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 850 800 900 5 0 0 0
% $1$
\put(8.0000,-9.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 1000 850 1000 900 5 0 0 0
% $2$
\put(10.0000,-9.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White  
% 4 1200 850 1200 900 5 0 0 0
% $3$
\put(12.0000,-9.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0 Black White  
% 4 1600 850 1600 900 5 0 0 0
% $4$
\put(16.0000,-9.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0 Black White  
% 4 1800 850 1800 900 5 0 0 0
% $5$
\put(18.0000,-9.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0 Black White  
% 4 2000 850 2000 900 5 0 0 0
% $6$
\put(20.0000,-9.0000){\makebox(0,0){$6$}}%
% STR 2 0 3 0 Black White  
% 4 800 250 800 300 5 0 0 0
% $7$
\put(8.0000,-3.0000){\makebox(0,0){$7$}}%
% STR 2 0 3 0 Black White  
% 4 1400 250 1400 300 5 0 0 0
% $8$
\put(14.0000,-3.0000){\makebox(0,0){$8$}}%
\end{picture}}%


==> h_i.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(10.0000,6.3000)(3.0000,-8.0000)%
% FUNC 1 0 3 0 Black White  
% 9 500 200 1100 600 800 400 1100 400 800 200 500 200 1100 600 0 4 0 0
% cos(pi*x)
\special{pn 13}%
\special{pa 500 600}%
\special{pa 505 600}%
\special{pa 515 598}%
\special{pa 520 596}%
\special{pa 535 587}%
\special{pa 540 583}%
\special{pa 555 568}%
\special{pa 560 562}%
\special{pa 565 555}%
\special{pa 570 549}%
\special{pa 575 541}%
\special{pa 580 534}%
\special{pa 590 518}%
\special{pa 605 491}%
\special{pa 610 481}%
\special{pa 615 472}%
\special{pa 630 442}%
\special{pa 635 431}%
\special{pa 640 421}%
\special{pa 645 410}%
\special{pa 655 390}%
\special{pa 660 379}%
\special{pa 665 369}%
\special{pa 670 358}%
\special{pa 685 328}%
\special{pa 690 319}%
\special{pa 695 309}%
\special{pa 710 282}%
\special{pa 720 266}%
\special{pa 725 259}%
\special{pa 730 251}%
\special{pa 735 245}%
\special{pa 740 238}%
\special{pa 745 232}%
\special{pa 760 217}%
\special{pa 765 213}%
\special{pa 780 204}%
\special{pa 785 202}%
\special{pa 795 200}%
\special{pa 805 200}%
\special{pa 815 202}%
\special{pa 820 204}%
\special{pa 835 213}%
\special{pa 840 217}%
\special{pa 855 232}%
\special{pa 860 238}%
\special{pa 865 245}%
\special{pa 870 251}%
\special{pa 875 259}%
\special{pa 880 266}%
\special{pa 890 282}%
\special{pa 905 309}%
\special{pa 910 319}%
\special{pa 915 328}%
\special{pa 930 358}%
\special{pa 935 369}%
\special{pa 940 379}%
\special{pa 945 390}%
\special{pa 955 410}%
\special{pa 960 421}%
\special{pa 965 431}%
\special{pa 970 442}%
\special{pa 985 472}%
\special{pa 990 481}%
\special{pa 995 491}%
\special{pa 1010 518}%
\special{pa 1020 534}%
\special{pa 1025 541}%
\special{pa 1030 549}%
\special{pa 1035 555}%
\special{pa 1040 562}%
\special{pa 1045 568}%
\special{pa 1060 583}%
\special{pa 1065 587}%
\special{pa 1080 596}%
\special{pa 1085 598}%
\special{pa 1095 600}%
\special{pa 1100 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 300 600 500 600
% 
\special{pn 13}%
\special{pa 300 600}%
\special{pa 500 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1100 600 1300 600
% 
\special{pn 13}%
\special{pa 1100 600}%
\special{pa 1300 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 650 450 1000 800
% 
\special{pn 13}%
\special{pa 650 450}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 967 739}%
\special{pa 962 762}%
\special{pa 939 767}%
\special{pa 1000 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 200 600 400
% 
\special{pn 13}%
\special{pa 400 200}%
\special{pa 600 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 800 600 800 200
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 200}%
\special{pa 780 267}%
\special{pa 800 253}%
\special{pa 820 267}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 800 200 800 600
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 820 533}%
\special{pa 800 547}%
\special{pa 780 533}%
\special{pa 800 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 250 1100 300 2 0 0 0
% $h_i$
\put(11.0000,-3.0000){\makebox(0,0)[lb]{$h_i$}}%
% LINE 2 2 3 0 Black White  
% 2 1100 300 800 400
% 
\special{pn 8}%
\special{pa 1100 300}%
\special{pa 800 400}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 775 575 775 625 4 0 0 0
% $c_i$
\put(7.7500,-6.2500){\makebox(0,0)[rt]{$c_i$}}%
\end{picture}}%


==> trefoil_standard.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,6.0000)(2.0000,-7.0000)%
% FUNC 1 0 3 0 Black White  
% 9 600 300 1400 700 1000 500 1400 500 1000 300 600 300 960 700 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 600 700}%
\special{pa 615 700}%
\special{pa 620 699}%
\special{pa 630 699}%
\special{pa 635 698}%
\special{pa 640 698}%
\special{pa 660 694}%
\special{pa 665 694}%
\special{pa 670 692}%
\special{pa 690 688}%
\special{pa 695 686}%
\special{pa 700 685}%
\special{pa 705 683}%
\special{pa 710 682}%
\special{pa 730 674}%
\special{pa 735 673}%
\special{pa 740 671}%
\special{pa 745 668}%
\special{pa 760 662}%
\special{pa 765 659}%
\special{pa 775 655}%
\special{pa 780 652}%
\special{pa 785 650}%
\special{pa 800 641}%
\special{pa 805 639}%
\special{pa 840 618}%
\special{pa 845 614}%
\special{pa 855 608}%
\special{pa 860 604}%
\special{pa 870 598}%
\special{pa 875 594}%
\special{pa 880 591}%
\special{pa 885 587}%
\special{pa 890 584}%
\special{pa 895 580}%
\special{pa 900 577}%
\special{pa 910 569}%
\special{pa 915 566}%
\special{pa 935 550}%
\special{pa 940 547}%
\special{pa 960 531}%
\special{fp}%
\special{pn 13}%
\special{pa 971 523}%
\special{pa 985 512}%
\special{ip}%
\special{pa 996 503}%
\special{pa 1010 492}%
\special{ip}%
\special{pa 1021 483}%
\special{pa 1030 476}%
\special{pa 1035 473}%
\special{pa 1035 473}%
\special{ip}%
\special{pa 1046 464}%
\special{pa 1060 453}%
\special{pa 1060 453}%
\special{ip}%
\special{pa 1071 445}%
\special{pa 1085 434}%
\special{pa 1085 434}%
\special{ip}%
\special{pa 1096 426}%
\special{pa 1100 423}%
\special{pa 1105 420}%
\special{pa 1110 416}%
\special{pa 1111 415}%
\special{ip}%
\special{pa 1122 408}%
\special{pa 1125 406}%
\special{pa 1130 402}%
\special{pa 1137 398}%
\special{ip}%
\special{pa 1149 390}%
\special{pa 1155 386}%
\special{pa 1160 382}%
\special{pa 1163 380}%
\special{ip}%
\special{pa 1175 373}%
\special{pa 1191 364}%
\special{ip}%
\special{pa 1203 357}%
\special{pa 1215 350}%
\special{pa 1219 349}%
\special{ip}%
\special{pa 1231 343}%
\special{pa 1235 341}%
\special{pa 1240 338}%
\special{pa 1247 335}%
\special{ip}%
\special{pa 1260 329}%
\special{pa 1260 329}%
\special{pa 1265 327}%
\special{pa 1270 326}%
\special{pa 1276 323}%
\special{ip}%
\special{pa 1289 318}%
\special{pa 1290 318}%
\special{pa 1295 317}%
\special{pa 1300 315}%
\special{pa 1305 314}%
\special{pa 1306 313}%
\special{ip}%
\special{pa 1320 310}%
\special{pa 1330 308}%
\special{pa 1335 306}%
\special{pa 1337 306}%
\special{ip}%
\special{pa 1351 304}%
\special{pa 1360 302}%
\special{pa 1365 302}%
\special{pa 1368 301}%
\special{ip}%
\special{pa 1382 301}%
\special{pa 1385 300}%
\special{pa 1400 300}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 10 600 300 1400 700 1000 500 1400 500 1000 300 1040 300 1400 700 0 4 0 0 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pn 13}%
\special{pa 600 700}%
\special{pa 614 700}%
\special{ip}%
\special{pa 632 699}%
\special{pa 635 698}%
\special{pa 640 698}%
\special{pa 645 697}%
\special{ip}%
\special{pa 663 694}%
\special{pa 665 694}%
\special{pa 670 692}%
\special{pa 676 691}%
\special{ip}%
\special{pa 694 687}%
\special{pa 695 686}%
\special{pa 700 685}%
\special{pa 705 683}%
\special{pa 707 683}%
\special{ip}%
\special{pa 724 677}%
\special{pa 730 674}%
\special{pa 735 673}%
\special{pa 737 672}%
\special{ip}%
\special{pa 753 665}%
\special{pa 760 662}%
\special{pa 765 659}%
\special{pa 765 659}%
\special{ip}%
\special{pa 781 651}%
\special{pa 785 650}%
\special{pa 794 645}%
\special{ip}%
\special{pa 809 636}%
\special{pa 821 629}%
\special{ip}%
\special{pa 837 620}%
\special{pa 840 618}%
\special{pa 845 614}%
\special{pa 848 612}%
\special{ip}%
\special{pa 863 602}%
\special{pa 870 598}%
\special{pa 874 595}%
\special{ip}%
\special{pa 889 585}%
\special{pa 890 584}%
\special{pa 895 580}%
\special{pa 900 577}%
\special{pa 900 577}%
\special{ip}%
\special{pa 915 566}%
\special{pa 915 566}%
\special{pa 926 558}%
\special{ip}%
\special{pa 940 547}%
\special{pa 940 547}%
\special{pa 951 538}%
\special{ip}%
\special{pa 965 527}%
\special{pa 965 527}%
\special{pa 970 524}%
\special{pa 976 519}%
\special{ip}%
\special{pa 990 508}%
\special{pa 1001 499}%
\special{ip}%
\special{pa 1015 488}%
\special{pa 1026 480}%
\special{ip}%
\special{ip}%
\special{pa 1040 469}%
\special{pa 1060 453}%
\special{pa 1065 450}%
\special{pa 1085 434}%
\special{pa 1090 431}%
\special{pa 1100 423}%
\special{pa 1105 420}%
\special{pa 1110 416}%
\special{pa 1115 413}%
\special{pa 1120 409}%
\special{pa 1125 406}%
\special{pa 1130 402}%
\special{pa 1140 396}%
\special{pa 1145 392}%
\special{pa 1155 386}%
\special{pa 1160 382}%
\special{pa 1195 361}%
\special{pa 1200 359}%
\special{pa 1215 350}%
\special{pa 1220 348}%
\special{pa 1225 345}%
\special{pa 1235 341}%
\special{pa 1240 338}%
\special{pa 1255 332}%
\special{pa 1260 329}%
\special{pa 1265 327}%
\special{pa 1270 326}%
\special{pa 1290 318}%
\special{pa 1295 317}%
\special{pa 1300 315}%
\special{pa 1305 314}%
\special{pa 1310 312}%
\special{pa 1330 308}%
\special{pa 1335 306}%
\special{pa 1340 306}%
\special{pa 1360 302}%
\special{pa 1365 302}%
\special{pa 1370 301}%
\special{pa 1380 301}%
\special{pa 1385 300}%
\special{pa 1400 300}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 600 300 1400 700 1000 500 1400 500 1000 300 600 300 1400 700 0 4 0 0 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 600 300}%
\special{pa 615 300}%
\special{pa 620 301}%
\special{pa 630 301}%
\special{pa 635 302}%
\special{pa 640 302}%
\special{pa 660 306}%
\special{pa 665 306}%
\special{pa 670 308}%
\special{pa 690 312}%
\special{pa 695 314}%
\special{pa 700 315}%
\special{pa 705 317}%
\special{pa 710 318}%
\special{pa 730 326}%
\special{pa 735 327}%
\special{pa 740 329}%
\special{pa 745 332}%
\special{pa 760 338}%
\special{pa 765 341}%
\special{pa 775 345}%
\special{pa 780 348}%
\special{pa 785 350}%
\special{pa 800 359}%
\special{pa 805 361}%
\special{pa 840 382}%
\special{pa 845 386}%
\special{pa 855 392}%
\special{pa 860 396}%
\special{pa 870 402}%
\special{pa 875 406}%
\special{pa 880 409}%
\special{pa 885 413}%
\special{pa 890 416}%
\special{pa 895 420}%
\special{pa 900 423}%
\special{pa 910 431}%
\special{pa 915 434}%
\special{pa 935 450}%
\special{pa 940 453}%
\special{pa 965 473}%
\special{pa 970 476}%
\special{pa 1030 524}%
\special{pa 1035 527}%
\special{pa 1060 547}%
\special{pa 1065 550}%
\special{pa 1085 566}%
\special{pa 1090 569}%
\special{pa 1100 577}%
\special{pa 1105 580}%
\special{pa 1110 584}%
\special{pa 1115 587}%
\special{pa 1120 591}%
\special{pa 1125 594}%
\special{pa 1130 598}%
\special{pa 1140 604}%
\special{pa 1145 608}%
\special{pa 1155 614}%
\special{pa 1160 618}%
\special{pa 1195 639}%
\special{pa 1200 641}%
\special{pa 1215 650}%
\special{pa 1220 652}%
\special{pa 1225 655}%
\special{pa 1235 659}%
\special{pa 1240 662}%
\special{pa 1255 668}%
\special{pa 1260 671}%
\special{pa 1265 673}%
\special{pa 1270 674}%
\special{pa 1290 682}%
\special{pa 1295 683}%
\special{pa 1300 685}%
\special{pa 1305 686}%
\special{pa 1310 688}%
\special{pa 1330 692}%
\special{pa 1335 694}%
\special{pa 1340 694}%
\special{pa 1360 698}%
\special{pa 1365 698}%
\special{pa 1370 699}%
\special{pa 1380 699}%
\special{pa 1385 700}%
\special{pa 1400 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1400 500 1600 500 1400 700 1700 500
% 
\special{pn 13}%
\special{ar 1400 500 200 200 6.2831853 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 500 1600 100 1600 500 1600 300
% 
\special{pn 13}%
\special{ar 1000 500 600 400 5.8195377 6.2831853}%
% VECTOR 1 0 3 0 Black White  
% 2 1400 300 1800 300
% 
\special{pn 13}%
\special{pa 1400 300}%
\special{pa 1800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 300}%
\special{pa 1733 280}%
\special{pa 1747 300}%
\special{pa 1733 320}%
\special{pa 1800 300}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 500 1600 100 1600 200 600 500
% 
\special{pn 13}%
\special{ar 1000 500 600 400 3.1415927 5.6396842}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 500 400 500 400 500 600 700
% 
\special{pn 13}%
\special{ar 600 500 200 200 1.5707963 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 525 300 600 300
% 
\special{pn 13}%
\special{pa 525 300}%
\special{pa 600 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 200 300 450 300
% 
\special{pn 13}%
\special{pa 200 300}%
\special{pa 450 300}%
\special{fp}%
\end{picture}}%

